Coercivity, hypocoercivity, exponential time decay and simulations for discrete Fokker-Planck equations

In this article, we propose and study several discrete versions of homogeneous and inhomogeneous one-dimensional Fokker-Planck equations. In particular, for these discretizations of velocity and space, we prove the exponential convergence to the equilibrium of the solutions, for time-continuous equations as well as for time-discrete equations. Our method uses new types of discrete Poincar\'e inequalities for a "two-direction" discretization of the derivative in velocity. For the inhomogeneous problem, we adapt hypocoercive methods to the discrete cases.

==> entropyfisherhomtaux_cas-ind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.863704029234569\\
0.2	0.370242655401132\\
0.4	0.219785229107134\\
0.6	0.137198552557206\\
0.8	0.0876987536629037\\
1	0.0568555298184215\\
1.2	0.037204942162947\\
1.4	0.0245033625524853\\
1.6	0.0162114285647355\\
1.8	0.0107600708574192\\
2	0.00715818399811906\\
2.19999999999997	0.00476976221928378\\
2.39999999999994	0.00318193815746835\\
2.59999999999991	0.00212442764572853\\
2.79999999999988	0.00141920016155067\\
2.99999999999985	0.000948469293091536\\
3.19999999999981	0.000634057547279766\\
3.39999999999978	0.000423958115537595\\
3.59999999999975	0.00028351758878401\\
3.79999999999972	0.000189618798777679\\
3.99999999999969	0.000126827687568606\\
20	0\\
};
\label{plotyyref:leg1}

\addlegendentry{$\fffd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2.01,
ymax=2.015,
ytick={ 2.01, 2.011, 2.012, 2.013, 2.014, 2.015},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg1}
\addlegendentry{$\fffd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03999999999984	2.01401415279962\\
3.06999999999983	2.013913816295\\
3.09999999999983	2.01381687458153\\
3.12999999999983	2.01372319888093\\
3.15999999999982	2.01363266559247\\
3.18999999999982	2.01354515607876\\
3.21999999999981	2.01346055646028\\
3.24999999999981	2.01337875741868\\
3.2799999999998	2.01329965400813\\
3.3099999999998	2.01322314547463\\
3.33999999999979	2.01314913508286\\
3.36999999999979	2.01307752995024\\
3.39999999999978	2.01300824088793\\
3.42999999999978	2.01294118224852\\
3.45999999999977	2.01287627178008\\
3.48999999999977	2.01281343048625\\
3.51999999999977	2.01275258249233\\
3.54999999999976	2.01269365491684\\
3.57999999999976	2.01263657774853\\
3.60999999999975	2.01258128372855\\
3.63999999999975	2.01252770823751\\
3.66999999999974	2.01247578918732\\
3.69999999999974	2.01242546691755\\
3.72999999999973	2.01237668409609\\
3.75999999999973	2.01232938562401\\
3.78999999999972	2.01228351854444\\
3.81999999999972	2.01223903195516\\
3.84999999999971	2.01219587692498\\
3.87999999999971	2.01215400641348\\
3.9099999999997	2.01211337519422\\
3.9399999999997	2.01207393978112\\
3.9699999999997	2.01203565835789\\
3.99999999999969	2.01199849071045\\
4.02999999999968	2.01196239816217\\
4.05999999999968	2.01192734351173\\
4.08999999999967	2.0118932909737\\
4.11999999999967	2.01186020612154\\
4.14999999999966	2.01182805583289\\
4.17999999999966	2.01179680823728\\
4.20999999999965	2.01176643266595\\
4.23999999999964	2.01173689960368\\
4.26999999999964	2.01170818064278\\
4.29999999999963	2.01168024843883\\
4.32999999999963	2.01165307666836\\
4.35999999999962	2.01162663998825\\
4.38999999999961	2.01160091399676\\
4.41999999999961	2.01157587519626\\
4.4499999999996	2.01155150095745\\
4.4799999999996	2.01152776948503\\
4.50999999999959	2.01150465978484\\
4.53999999999958	2.0114821516323\\
4.56999999999958	2.01146022554219\\
4.59999999999957	2.01143886273968\\
4.62999999999957	2.01141804513245\\
4.65999999999956	2.01139775528409\\
4.68999999999955	2.01137797638847\\
4.71999999999955	2.01135869224526\\
4.74999999999954	2.01133988723635\\
4.77999999999954	2.0113215463033\\
4.80999999999953	2.01130365492569\\
4.83999999999952	2.01128619910032\\
4.86999999999952	2.01126916532131\\
4.89999999999951	2.01125254056098\\
4.92999999999951	2.01123631225144\\
4.9599999999995	2.01122046826707\\
4.98999999999949	2.01120499690755\\
5.01999999999949	2.01118988688169\\
5.04999999999948	2.01117512729185\\
5.07999999999948	2.01116070761899\\
5.10999999999947	2.01114661770835\\
5.13999999999946	2.01113284775567\\
5.16999999999946	2.01111938829399\\
5.19999999999945	2.01110623018096\\
5.22999999999945	2.01109336458664\\
5.25999999999944	2.01108078298184\\
5.28999999999943	2.01106847712685\\
5.31999999999943	2.01105643906067\\
5.34999999999942	2.01104466109066\\
5.37999999999942	2.01103313578258\\
5.40999999999941	2.01102185595103\\
5.4399999999994	2.01101081465029\\
5.4699999999994	2.01100000516545\\
5.49999999999939	2.010989421004\\
5.52999999999939	2.01097905588765\\
5.55999999999938	2.01096890374452\\
5.58999999999937	2.01095895870161\\
5.61999999999937	2.01094921507758\\
5.64999999999936	2.01093966737581\\
5.67999999999936	2.01093031027774\\
5.70999999999935	2.0109211386364\\
5.73999999999934	2.01091214747031\\
5.76999999999934	2.01090333195752\\
5.79999999999933	2.01089468742988\\
5.82999999999933	2.01088620936761\\
5.85999999999932	2.01087789339399\\
5.88999999999931	2.0108697352703\\
5.91999999999931	2.01086173089094\\
5.9499999999993	2.01085387627875\\
5.9799999999993	2.01084616758049\\
6.00999999999929	2.0108386010625\\
6.03999999999929	2.0108311731065\\
6.06999999999928	2.01082388020562\\
6.09999999999927	2.01081671896048\\
6.12999999999927	2.0108096860755\\
6.15999999999926	2.01080277835532\\
6.18999999999926	2.01079599270133\\
6.21999999999925	2.01078932610835\\
6.24999999999924	2.01078277566146\\
6.27999999999924	2.01077633853291\\
6.30999999999923	2.01077001197914\\
6.33999999999923	2.01076379333796\\
6.36999999999922	2.01075768002577\\
6.39999999999921	2.01075166953493\\
6.42999999999921	2.01074575943123\\
6.4599999999992	2.01073994735138\\
6.4899999999992	2.01073423100071\\
6.51999999999919	2.01072860815084\\
6.54999999999918	2.01072307663751\\
6.57999999999918	2.01071763435844\\
6.60999999999917	2.01071227927132\\
6.63999999999917	2.01070700939184\\
6.66999999999916	2.01070182279176\\
6.69999999999915	2.01069671759712\\
6.72999999999915	2.01069169198647\\
6.75999999999914	2.01068674418914\\
6.78999999999914	2.01068187248367\\
6.81999999999913	2.01067707519615\\
6.84999999999912	2.01067235069875\\
6.87999999999912	2.01066769740824\\
6.90999999999911	2.01066311378456\\
6.93999999999911	2.01065859832947\\
6.9699999999991	2.01065414958519\\
6.99999999999909	2.01064976613319\\
7.02999999999909	2.0106454465929\\
7.05999999999908	2.01064118962057\\
7.08999999999908	2.01063699390809\\
7.11999999999907	2.0106328581819\\
7.14999999999906	2.01062878120192\\
7.17999999999906	2.01062476176053\\
7.20999999999905	2.01062079868156\\
7.23999999999905	2.01061689081932\\
7.26999999999904	2.01061303705771\\
7.29999999999903	2.01060923630928\\
7.32999999999903	2.01060548751439\\
7.35999999999902	2.01060178964036\\
7.38999999999902	2.01059814168067\\
7.41999999999901	2.01059454265417\\
7.449999999999	2.01059099160435\\
7.479999999999	2.01058748759856\\
7.50999999999899	2.01058402972735\\
7.53999999999899	2.01058061710376\\
7.56999999999898	2.01057724886269\\
7.59999999999897	2.01057392416023\\
7.62999999999897	2.01057064217305\\
7.65999999999896	2.01056740209783\\
7.68999999999896	2.01056420315064\\
7.71999999999895	2.01056104456643\\
7.74999999999894	2.01055792559845\\
7.77999999999894	2.01055484551774\\
7.80999999999893	2.01055180361263\\
7.83999999999893	2.01054879918825\\
7.86999999999892	2.01054583156605\\
7.89999999999892	2.01054290008334\\
7.92999999999891	2.01054000409286\\
7.9599999999989	2.01053714296234\\
7.9899999999989	2.01053431607408\\
8.01999999999889	2.01053152282455\\
8.04999999999889	2.01052876262402\\
8.07999999999888	2.01052603489614\\
8.10999999999887	2.01052333907761\\
8.13999999999887	2.01052067461781\\
8.16999999999886	2.01051804097847\\
8.19999999999886	2.01051543763332\\
8.22999999999885	2.01051286406775\\
8.25999999999884	2.01051031977857\\
8.28999999999884	2.0105078042736\\
8.31999999999883	2.01050531707149\\
8.34999999999883	2.01050285770134\\
8.37999999999882	2.01050042570247\\
8.40999999999881	2.01049802062415\\
8.43999999999881	2.01049564202534\\
8.4699999999988	2.01049328947442\\
8.4999999999988	2.01049096254896\\
8.52999999999879	2.01048866083549\\
8.55999999999878	2.01048638392926\\
8.58999999999878	2.010484131434\\
8.61999999999877	2.01048190296173\\
8.64999999999877	2.01047969813256\\
8.67999999999876	2.01047751657444\\
8.70999999999875	2.01047535792299\\
8.73999999999875	2.01047322182132\\
8.76999999999874	2.01047110791982\\
8.79999999999874	2.01046901587599\\
8.82999999999873	2.01046694535426\\
8.85999999999872	2.01046489602581\\
8.88999999999872	2.01046286756844\\
8.91999999999871	2.01046085966635\\
8.94999999999871	2.01045887201005\\
8.9799999999987	2.01045690429614\\
9.00999999999869	2.01045495622721\\
9.03999999999869	2.01045302751169\\
9.06999999999868	2.01045111786369\\
9.09999999999868	2.01044922700287\\
9.12999999999867	2.01044735465433\\
9.15999999999866	2.01044550054845\\
9.18999999999866	2.01044366442079\\
9.21999999999865	2.01044184601194\\
9.24999999999865	2.01044004506745\\
9.27999999999864	2.01043826133766\\
9.30999999999863	2.01043649457761\\
9.33999999999863	2.01043474454695\\
9.36999999999862	2.01043301100982\\
9.39999999999862	2.01043129373474\\
9.42999999999861	2.0104295924945\\
9.4599999999986	2.0104279070661\\
9.4899999999986	2.01042623723062\\
9.51999999999859	2.01042458277314\\
9.54999999999859	2.01042294348267\\
9.57999999999858	2.01042131915201\\
9.60999999999857	2.01041970957771\\
9.63999999999857	2.01041811456\\
9.66999999999856	2.01041653390264\\
9.69999999999856	2.01041496741292\\
9.72999999999855	2.01041341490153\\
9.75999999999854	2.0104118761825\\
9.78999999999854	2.01041035107315\\
9.81999999999853	2.01040883939399\\
9.84999999999853	2.01040734096864\\
9.87999999999852	2.01040585562381\\
9.90999999999852	2.0104043831892\\
9.93999999999851	2.01040292349743\\
9.9699999999985	2.01040147638401\\
9.9999999999985	2.01040004168725\\
10.0299999999985	2.01039861924821\\
10.0599999999985	2.01039720891065\\
10.0899999999985	2.01039581052095\\
10.1199999999985	2.01039442392808\\
10.1499999999985	2.01039304898355\\
10.1799999999985	2.01039168554133\\
10.2099999999985	2.01039033345782\\
10.2399999999984	2.0103889925918\\
10.2699999999984	2.01038766280435\\
10.2999999999984	2.01038634395886\\
10.3299999999984	2.01038503592094\\
10.3599999999984	2.01038373855838\\
10.3899999999984	2.01038245174113\\
10.4199999999984	2.01038117534122\\
10.4499999999984	2.01037990923275\\
10.4799999999984	2.01037865329183\\
10.5099999999984	2.01037740739656\\
10.5399999999984	2.01037617142695\\
10.5699999999984	2.01037494526495\\
10.5999999999984	2.01037372879434\\
10.6299999999984	2.01037252190073\\
10.6599999999984	2.01037132447153\\
10.6899999999984	2.01037013639591\\
10.7199999999984	2.01036895756473\\
10.7499999999983	2.01036778787058\\
10.7799999999983	2.01036662720769\\
10.8099999999983	2.01036547547189\\
10.8399999999983	2.01036433256065\\
10.8699999999983	2.01036319837295\\
10.8999999999983	2.01036207280935\\
10.9299999999983	2.01036095577189\\
10.9599999999983	2.01035984716409\\
10.9899999999983	2.01035874689092\\
11.0199999999983	2.01035765485877\\
11.0499999999983	2.01035657097543\\
11.0799999999983	2.01035549515006\\
11.1099999999983	2.01035442729315\\
11.1399999999983	2.01035336731652\\
11.1699999999983	2.01035231513328\\
11.1999999999983	2.01035127065784\\
11.2299999999983	2.01035023380581\\
11.2599999999982	2.01034920449406\\
11.2899999999982	2.01034818264065\\
11.3199999999982	2.01034716816483\\
11.3499999999982	2.010346160987\\
11.3799999999982	2.01034516102872\\
11.4099999999982	2.01034416821265\\
11.4399999999982	2.01034318246255\\
11.4699999999982	2.01034220370328\\
11.4999999999982	2.01034123186073\\
11.5299999999982	2.01034026686187\\
11.5599999999982	2.01033930863466\\
11.5899999999982	2.01033835710809\\
11.6199999999982	2.01033741221213\\
11.6499999999982	2.01033647387773\\
11.6799999999982	2.01033554203677\\
11.7099999999982	2.01033461662211\\
11.7399999999982	2.01033369756749\\
11.7699999999981	2.01033278480759\\
11.7999999999981	2.01033187827796\\
11.8299999999981	2.01033097791504\\
11.8599999999981	2.01033008365613\\
11.8899999999981	2.01032919543936\\
11.9199999999981	2.01032831320371\\
11.9499999999981	2.01032743688898\\
11.9799999999981	2.01032656643576\\
12.0099999999981	2.01032570178545\\
12.0399999999981	2.01032484288022\\
12.0699999999981	2.01032398966299\\
12.0999999999981	2.01032314207747\\
12.1299999999981	2.01032230006808\\
12.1599999999981	2.01032146357997\\
12.1899999999981	2.01032063255902\\
12.2199999999981	2.01031980695181\\
12.249999999998	2.01031898670561\\
12.279999999998	2.01031817176838\\
12.309999999998	2.01031736208875\\
12.339999999998	2.01031655761599\\
12.369999999998	2.01031575830005\\
12.399999999998	2.01031496409151\\
12.429999999998	2.01031417494157\\
12.459999999998	2.01031339080205\\
12.489999999998	2.01031261162539\\
12.519999999998	2.01031183736463\\
12.549999999998	2.0103110679734\\
12.579999999998	2.01031030340589\\
12.609999999998	2.01030954361689\\
12.639999999998	2.01030878856174\\
12.669999999998	2.01030803819634\\
12.699999999998	2.01030729247714\\
12.729999999998	2.01030655136111\\
12.7599999999979	2.01030581480577\\
12.7899999999979	2.01030508276914\\
12.8199999999979	2.01030435520977\\
12.8499999999979	2.01030363208672\\
12.8799999999979	2.01030291335953\\
12.9099999999979	2.01030219898824\\
12.9399999999979	2.01030148893338\\
12.9699999999979	2.01030078315593\\
12.9999999999979	2.01030008161737\\
13.0299999999979	2.01029938427962\\
13.0599999999979	2.01029869110506\\
13.0899999999979	2.01029800205653\\
13.1199999999979	2.01029731709729\\
13.1499999999979	2.01029663619105\\
13.1799999999979	2.01029595930195\\
13.2099999999979	2.01029528639453\\
13.2399999999979	2.01029461743377\\
13.2699999999978	2.01029395238505\\
13.2999999999978	2.01029329121416\\
13.3299999999978	2.01029263388727\\
13.3599999999978	2.01029198037096\\
13.3899999999978	2.0102913306322\\
13.4199999999978	2.01029068463832\\
13.4499999999978	2.01029004235703\\
13.4799999999978	2.01028940375644\\
13.5099999999978	2.01028876880499\\
13.5399999999978	2.01028813747148\\
13.5699999999978	2.01028750972509\\
13.5999999999978	2.01028688553534\\
13.6299999999978	2.01028626487207\\
13.6599999999978	2.01028564770549\\
13.6899999999978	2.01028503400613\\
13.7199999999978	2.01028442374486\\
13.7499999999978	2.01028381689287\\
13.7799999999977	2.01028321342167\\
13.8099999999977	2.01028261330307\\
13.8399999999977	2.01028201650923\\
13.8699999999977	2.01028142301259\\
13.8999999999977	2.0102808327859\\
13.9299999999977	2.01028024580221\\
13.9599999999977	2.01027966203487\\
13.9899999999977	2.01027908145751\\
14.0199999999977	2.01027850404405\\
14.0499999999977	2.01027792976871\\
14.0799999999977	2.01027735860597\\
14.1099999999977	2.0102767905306\\
14.1399999999977	2.01027622551762\\
14.1699999999977	2.01027566354235\\
14.1999999999977	2.01027510458034\\
14.2299999999977	2.01027454860744\\
14.2599999999976	2.01027399559972\\
14.2899999999976	2.01027344553353\\
14.3199999999976	2.01027289838546\\
14.3499999999976	2.01027235413235\\
14.3799999999976	2.01027181275129\\
14.4099999999976	2.01027127421961\\
14.4399999999976	2.01027073851486\\
14.4699999999976	2.01027020561484\\
14.4999999999976	2.01026967549759\\
14.5299999999976	2.01026914814137\\
14.5599999999976	2.01026862352466\\
14.5899999999976	2.01026810162617\\
14.6199999999976	2.01026758242483\\
14.6499999999976	2.01026706589978\\
14.6799999999976	2.01026655203039\\
14.7099999999976	2.01026604079623\\
14.7399999999976	2.01026553217707\\
14.7699999999975	2.01026502615291\\
14.7999999999975	2.01026452270393\\
14.8299999999975	2.01026402181053\\
14.8599999999975	2.0102635234533\\
14.8899999999975	2.01026302761303\\
14.9199999999975	2.01026253427069\\
14.9499999999975	2.01026204340746\\
14.9799999999975	2.01026155500469\\
15.0099999999975	2.01026106904394\\
15.0399999999975	2.01026058550693\\
15.0699999999975	2.01026010437558\\
15.0999999999975	2.01025962563198\\
15.1299999999975	2.01025914925839\\
15.1599999999975	2.01025867523727\\
15.1899999999975	2.01025820355122\\
15.2199999999975	2.01025773418304\\
15.2499999999975	2.01025726711569\\
15.2799999999974	2.01025680233228\\
15.3099999999974	2.01025633981611\\
15.3399999999974	2.01025587955063\\
15.3699999999974	2.01025542151944\\
15.3999999999974	2.01025496570633\\
15.4299999999974	2.01025451209521\\
15.4599999999974	2.01025406067016\\
15.4899999999974	2.01025361141543\\
15.5199999999974	2.0102531643154\\
15.5499999999974	2.0102527193546\\
15.5799999999974	2.01025227651772\\
15.6099999999974	2.01025183578958\\
15.6399999999974	2.01025139715517\\
15.6699999999974	2.01025096059959\\
15.6999999999974	2.01025052610811\\
15.7299999999974	2.01025009366611\\
15.7599999999974	2.01024966325914\\
15.7899999999973	2.01024923487285\\
15.8199999999973	2.01024880849306\\
15.8499999999973	2.01024838410569\\
15.8799999999973	2.01024796169682\\
15.9099999999973	2.01024754125265\\
15.9399999999973	2.01024712275949\\
15.9699999999973	2.0102467062038\\
15.9999999999973	2.01024629157215\\
16.0299999999973	2.01024587885125\\
16.0599999999973	2.01024546802792\\
16.0899999999973	2.01024505908909\\
16.1199999999973	2.01024465202184\\
16.1499999999973	2.01024424681335\\
16.1799999999973	2.0102438434509\\
16.2099999999973	2.01024344192193\\
16.2399999999973	2.01024304221394\\
16.2699999999972	2.01024264431459\\
16.2999999999972	2.01024224821163\\
16.3299999999972	2.01024185389291\\
16.3599999999972	2.01024146134641\\
16.3899999999972	2.01024107056021\\
16.4199999999972	2.01024068152249\\
16.4499999999972	2.01024029422155\\
16.4799999999972	2.01023990864578\\
16.5099999999972	2.01023952478368\\
16.5399999999972	2.01023914262385\\
16.5699999999972	2.01023876215499\\
16.5999999999972	2.01023838336591\\
16.6299999999972	2.0102380062455\\
16.6599999999972	2.01023763078276\\
16.6899999999972	2.01023725696679\\
16.7199999999972	2.01023688478678\\
16.7499999999972	2.01023651423201\\
16.7799999999971	2.01023614529185\\
16.8099999999971	2.01023577795578\\
16.8399999999971	2.01023541221336\\
16.8699999999971	2.01023504805425\\
16.8999999999971	2.01023468546817\\
16.9299999999971	2.01023432444496\\
16.9599999999971	2.01023396497454\\
16.9899999999971	2.01023360704692\\
17.0199999999971	2.01023325065217\\
17.0499999999971	2.01023289578048\\
17.0799999999971	2.0102325424221\\
17.1099999999971	2.01023219056737\\
17.1399999999971	2.01023184020672\\
17.1699999999971	2.01023149133065\\
17.1999999999971	2.01023114392974\\
17.2299999999971	2.01023079799466\\
17.2599999999971	2.01023045351614\\
17.289999999997	2.01023011048502\\
17.319999999997	2.01022976889218\\
17.349999999997	2.0102294287286\\
17.379999999997	2.01022908998532\\
17.409999999997	2.01022875265348\\
17.439999999997	2.01022841672426\\
17.469999999997	2.01022808218894\\
17.499999999997	2.01022774903886\\
17.529999999997	2.01022741726544\\
17.559999999997	2.01022708686015\\
17.589999999997	2.01022675781455\\
17.619999999997	2.01022643012027\\
17.649999999997	2.010226103769\\
17.679999999997	2.0102257787525\\
17.709999999997	2.0102254550626\\
17.739999999997	2.01022513269119\\
17.769999999997	2.01022481163023\\
17.7999999999969	2.01022449187175\\
17.8299999999969	2.01022417340784\\
17.8599999999969	2.01022385623066\\
17.8899999999969	2.01022354033241\\
17.9199999999969	2.01022322570539\\
17.9499999999969	2.01022291234192\\
17.9799999999969	2.01022260023442\\
18.0099999999969	2.01022228937536\\
18.0399999999969	2.01022197975724\\
18.0699999999969	2.01022167137267\\
18.0999999999969	2.01022136421427\\
18.1299999999969	2.01022105827476\\
18.1599999999969	2.01022075354689\\
18.1899999999969	2.01022045002348\\
18.2199999999969	2.0102201476974\\
18.2499999999969	2.01021984656158\\
18.2799999999968	2.010219546609\\
18.3099999999968	2.01021924783271\\
18.3399999999968	2.0102189502258\\
18.3699999999968	2.01021865378141\\
18.3999999999968	2.01021835849275\\
18.4299999999968	2.01021806435308\\
18.4599999999968	2.0102177713557\\
18.4899999999968	2.01021747949396\\
18.5199999999968	2.01021718876129\\
18.5499999999968	2.01021689915113\\
18.5799999999968	2.010216610657\\
18.6099999999968	2.01021632327247\\
18.6399999999968	2.01021603699114\\
18.6699999999968	2.01021575180668\\
18.6999999999968	2.01021546771279\\
18.7299999999968	2.01021518470322\\
18.7599999999968	2.01021490277179\\
18.7899999999967	2.01021462191233\\
18.8199999999967	2.01021434211876\\
18.8499999999967	2.01021406338502\\
18.8799999999967	2.01021378570508\\
18.9099999999967	2.010213509073\\
18.9399999999967	2.01021323348284\\
18.9699999999967	2.01021295892874\\
18.9999999999967	2.01021268540486\\
19.0299999999967	2.01021241290541\\
19.0599999999967	2.01021214142466\\
19.0899999999967	2.01021187095689\\
19.1199999999967	2.01021160149645\\
19.1499999999967	2.01021133303772\\
19.1799999999967	2.01021106557513\\
19.2099999999967	2.01021079910314\\
19.2399999999967	2.01021053361625\\
19.2699999999967	2.01021026910903\\
19.2999999999966	2.01021000557605\\
19.3299999999966	2.01020974301194\\
19.3599999999966	2.01020948141137\\
19.3899999999966	2.01020922076904\\
19.4199999999966	2.0102089610797\\
19.4499999999966	2.01020870233813\\
19.4799999999966	2.01020844453916\\
19.5099999999966	2.01020818767763\\
19.5399999999966	2.01020793174845\\
19.5699999999966	2.01020767674655\\
19.5999999999966	2.0102074226669\\
19.6299999999966	2.01020716950451\\
19.6599999999966	2.01020691725441\\
19.6899999999966	2.01020666591169\\
19.7199999999966	2.01020641547145\\
19.7499999999966	2.01020616592885\\
19.7799999999966	2.01020591727907\\
19.8099999999965	2.01020566951732\\
19.8399999999965	2.01020542263886\\
19.8699999999965	2.01020517663897\\
19.8999999999965	2.01020493151297\\
19.9299999999965	2.01020468725621\\
19.9599999999965	2.01020444386408\\
19.9899999999965	2.01020420133198\\
};
\addlegendentry{$-\frac{\log(\fffd(t)/\fffd(3))}{t-3}$ (RH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5.09677576489863\\
0.2	0.892138434558576\\
0.4	0.486535701392853\\
0.6	0.2929912576301\\
0.8	0.183474009663634\\
1	0.117370170960684\\
1.2	0.0761018113211422\\
1.4	0.0497970156158801\\
1.6	0.0327938897953311\\
1.8	0.0216947930181373\\
2	0.0143986904057541\\
2.19999999999997	0.00957835483289265\\
2.39999999999994	0.00638219900995596\\
2.59999999999991	0.00425750289741333\\
2.79999999999988	0.00284248212449167\\
2.99999999999985	0.00189886538343045\\
3.19999999999981	0.0012690246656735\\
3.39999999999978	0.000848345616433571\\
3.59999999999975	0.000567237882325867\\
3.79999999999972	0.000379333291519166\\
3.99999999999969	0.000253700551125775\\
20	0\\
};
\label{plotyyref:leg2}

\addlegendentry{$\gggd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2.01,
ymax=2.016,
ytick={ 2.01, 2.011, 2.012, 2.013, 2.014, 2.015, 2.016},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg2}
\addlegendentry{$\gggd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03999999999984	2.01570415867703\\
3.06999999999983	2.01556098109674\\
3.09999999999983	2.01542263999629\\
3.12999999999983	2.01528895246916\\
3.15999999999982	2.01515974292036\\
3.18999999999982	2.01503484276695\\
3.21999999999981	2.01491409015103\\
3.24999999999981	2.01479732966425\\
3.2799999999998	2.01468441208378\\
3.3099999999998	2.01457519411897\\
3.33999999999979	2.01446953816851\\
3.36999999999979	2.01436731208753\\
3.39999999999978	2.01426838896426\\
3.42999999999978	2.01417264690596\\
3.45999999999977	2.01407996883358\\
3.48999999999977	2.01399024228498\\
3.51999999999977	2.01390335922625\\
3.54999999999976	2.01381921587079\\
3.57999999999976	2.0137377125059\\
3.60999999999975	2.0136587533266\\
3.63999999999975	2.01358224627621\\
3.66999999999974	2.01350810289365\\
3.69999999999974	2.01343623816701\\
3.72999999999973	2.01336657039319\\
3.75999999999973	2.01329902104339\\
3.78999999999972	2.01323351463413\\
3.81999999999972	2.01316997860369\\
3.84999999999971	2.0131083431936\\
3.87999999999971	2.01304854133511\\
3.9099999999997	2.01299050854034\\
3.9399999999997	2.01293418279792\\
3.9699999999997	2.012879504473\\
3.99999999999969	2.01282641621144\\
4.02999999999968	2.01277486284784\\
4.05999999999968	2.01272479131754\\
4.08999999999967	2.01267615057213\\
4.11999999999967	2.0126288914986\\
4.14999999999966	2.01258296684167\\
4.17999999999966	2.0125383311295\\
4.20999999999965	2.01249494060233\\
4.23999999999964	2.0124527531442\\
4.26999999999964	2.01241172821735\\
4.29999999999963	2.01237182679948\\
4.32999999999963	2.01233301132346\\
4.35999999999962	2.01229524561962\\
4.38999999999961	2.01225849486034\\
4.41999999999961	2.01222272550704\\
4.4499999999996	2.01218790525919\\
4.4799999999996	2.01215400300555\\
4.50999999999959	2.01212098877734\\
4.53999999999958	2.01208883370335\\
4.56999999999958	2.01205750996688\\
4.59999999999957	2.01202699076448\\
4.62999999999957	2.01199725026632\\
4.65999999999956	2.01196826357819\\
4.68999999999955	2.01194000670513\\
4.71999999999955	2.01191245651641\\
4.74999999999954	2.01188559071202\\
4.77999999999954	2.01185938779055\\
4.80999999999953	2.01183382701826\\
4.83999999999952	2.01180888839953\\
4.86999999999952	2.01178455264842\\
4.89999999999951	2.0117608011614\\
4.92999999999951	2.01173761599125\\
4.9599999999995	2.01171497982188\\
4.98999999999949	2.01169287594429\\
5.01999999999949	2.01167128823342\\
5.04999999999948	2.01165020112599\\
5.07999999999948	2.01162959959914\\
5.10999999999947	2.01160946915003\\
5.13999999999946	2.01158979577618\\
5.16999999999946	2.01157056595664\\
5.19999999999945	2.01155176663386\\
5.22999999999945	2.01153338519636\\
5.25999999999944	2.01151540946198\\
5.28999999999943	2.01149782766193\\
5.31999999999943	2.01148062842534\\
5.34999999999942	2.01146380076449\\
5.37999999999942	2.01144733406065\\
5.40999999999941	2.01143121805039\\
5.4399999999994	2.01141544281252\\
5.4699999999994	2.01139999875548\\
5.49999999999939	2.01138487660524\\
5.52999999999939	2.0113700673937\\
5.55999999999938	2.01135556244752\\
5.58999999999937	2.01134135337739\\
5.61999999999937	2.01132743206768\\
5.64999999999936	2.0113137906666\\
5.67999999999936	2.01130042157659\\
5.70999999999935	2.01128731744525\\
5.73999999999934	2.01127447115643\\
5.76999999999934	2.01126187582186\\
5.79999999999933	2.01124952477295\\
5.82999999999933	2.011237411553\\
5.85999999999932	2.01122552990962\\
5.88999999999931	2.01121387378756\\
5.91999999999931	2.01120243732168\\
5.9499999999993	2.01119121483031\\
5.9799999999993	2.01118020080876\\
6.00999999999929	2.01116938992314\\
6.03999999999929	2.01115877700439\\
6.06999999999928	2.01114835704256\\
6.09999999999927	2.01113812518125\\
6.12999999999927	2.01112807671235\\
6.15999999999926	2.01111820707084\\
6.18999999999926	2.01110851182997\\
6.21999999999925	2.01109898669642\\
6.24999999999924	2.0110896275058\\
6.27999999999924	2.01108043021823\\
6.30999999999923	2.01107139091414\\
6.33999999999923	2.01106250579013\\
6.36999999999922	2.01105377115512\\
6.39999999999921	2.01104518342653\\
6.42999999999921	2.01103673912662\\
6.4599999999992	2.01102843487906\\
6.4899999999992	2.01102026740544\\
6.51999999999919	2.01101223352214\\
6.54999999999918	2.01100433013706\\
6.57999999999918	2.01099655424672\\
6.60999999999917	2.01098890293327\\
6.63999999999917	2.01098137336169\\
6.66999999999916	2.01097396277711\\
6.69999999999915	2.01096666850218\\
6.72999999999915	2.01095948793456\\
6.75999999999914	2.01095241854449\\
6.78999999999914	2.01094545787245\\
6.81999999999913	2.01093860352692\\
6.84999999999912	2.01093185318217\\
6.87999999999912	2.01092520457618\\
6.90999999999911	2.01091865550864\\
6.93999999999911	2.01091220383893\\
6.9699999999991	2.01090584748432\\
6.99999999999909	2.01089958441806\\
7.02999999999909	2.01089341266769\\
7.05999999999908	2.01088733031333\\
7.08999999999908	2.01088133548602\\
7.11999999999907	2.01087542636618\\
7.14999999999906	2.01086960118205\\
7.17999999999906	2.01086385820822\\
7.20999999999905	2.01085819576425\\
7.23999999999905	2.01085261221323\\
7.26999999999904	2.01084710596052\\
7.29999999999903	2.01084167545242\\
7.32999999999903	2.01083631917496\\
7.35999999999902	2.01083103565268\\
7.38999999999902	2.01082582344752\\
7.41999999999901	2.01082068115764\\
7.449999999999	2.0108156074164\\
7.479999999999	2.01081060089126\\
7.50999999999899	2.01080566028284\\
7.53999999999899	2.01080078432389\\
7.56999999999898	2.01079597177835\\
7.59999999999897	2.01079122144048\\
7.62999999999897	2.01078653213394\\
7.65999999999896	2.01078190271095\\
7.68999999999896	2.01077733205147\\
7.71999999999895	2.01077281906239\\
7.74999999999894	2.01076836267678\\
7.77999999999894	2.01076396185313\\
7.80999999999893	2.01075961557461\\
7.83999999999893	2.0107553228484\\
7.86999999999892	2.01075108270501\\
7.89999999999892	2.0107468941976\\
7.92999999999891	2.01074275640137\\
7.9599999999989	2.01073866841295\\
7.9899999999989	2.01073462934978\\
8.01999999999889	2.01073063834955\\
8.04999999999889	2.01072669456965\\
8.07999999999888	2.01072279718661\\
8.10999999999887	2.01071894539559\\
8.13999999999887	2.01071513840988\\
8.16999999999886	2.01071137546039\\
8.19999999999886	2.01070765579519\\
8.22999999999885	2.01070397867905\\
8.25999999999884	2.01070034339296\\
8.28999999999884	2.01069674923375\\
8.31999999999883	2.01069319551364\\
8.34999999999883	2.01068968155981\\
8.37999999999882	2.01068620671407\\
8.40999999999881	2.01068277033241\\
8.43999999999881	2.01067937178467\\
8.4699999999988	2.01067601045415\\
8.4999999999988	2.01067268573731\\
8.52999999999879	2.01066939704336\\
8.55999999999878	2.01066614379399\\
8.58999999999878	2.01066292542304\\
8.61999999999877	2.01065974137616\\
8.64999999999877	2.01065659111055\\
8.67999999999876	2.01065347409464\\
8.70999999999875	2.0106503898078\\
8.73999999999875	2.01064733774011\\
8.76999999999874	2.01064431739205\\
8.79999999999874	2.01064132827425\\
8.82999999999873	2.01063836990725\\
8.85999999999872	2.01063544182124\\
8.88999999999872	2.01063254355586\\
8.91999999999871	2.0106296746599\\
8.94999999999871	2.01062683469114\\
8.9799999999987	2.0106240232161\\
9.00999999999869	2.01062123980985\\
9.03999999999869	2.01061848405578\\
9.06999999999868	2.01061575554542\\
9.09999999999868	2.01061305387822\\
9.12999999999867	2.01061037866139\\
9.15999999999866	2.01060772950971\\
9.18999999999866	2.01060510604535\\
9.21999999999865	2.01060250789766\\
9.24999999999865	2.01059993470308\\
9.27999999999864	2.01059738610489\\
9.30999999999863	2.01059486175312\\
9.33999999999863	2.01059236130433\\
9.36999999999862	2.01058988442154\\
9.39999999999862	2.01058743077398\\
9.42999999999861	2.01058500003706\\
9.4599999999986	2.01058259189212\\
9.4899999999986	2.01058020602638\\
9.51999999999859	2.01057784213277\\
9.54999999999859	2.01057549990981\\
9.57999999999858	2.01057317906146\\
9.60999999999857	2.01057087929706\\
9.63999999999857	2.01056860033112\\
9.66999999999856	2.0105663418833\\
9.69999999999856	2.01056410367823\\
9.72999999999855	2.01056188544544\\
9.75999999999854	2.01055968691922\\
9.78999999999854	2.01055750783853\\
9.81999999999853	2.01055534794692\\
9.84999999999853	2.0105532069924\\
9.87999999999852	2.01055108472737\\
9.90999999999852	2.01054898090848\\
9.93999999999851	2.01054689529661\\
9.9699999999985	2.01054482765671\\
9.9999999999985	2.01054277775777\\
10.0299999999985	2.01054074537269\\
10.0599999999985	2.01053873027823\\
10.0899999999985	2.01053673225492\\
10.1199999999985	2.01053475108695\\
10.1499999999985	2.01053278656216\\
10.1799999999985	2.0105308384719\\
10.2099999999985	2.01052890661099\\
10.2399999999984	2.01052699077765\\
10.2699999999984	2.01052509077342\\
10.2999999999984	2.0105232064031\\
10.3299999999984	2.01052133747465\\
10.3599999999984	2.01051948379919\\
10.3899999999984	2.0105176451909\\
10.4199999999984	2.01051582146693\\
10.4499999999984	2.0105140124474\\
10.4799999999984	2.0105122179553\\
10.5099999999984	2.01051043781644\\
10.5399999999984	2.01050867185942\\
10.5699999999984	2.01050691991551\\
10.5999999999984	2.0105051818187\\
10.6299999999984	2.01050345740553\\
10.6599999999984	2.01050174651514\\
10.6899999999984	2.01050004898916\\
10.7199999999984	2.01049836467168\\
10.7499999999983	2.01049669340921\\
10.7799999999983	2.01049503505062\\
10.8099999999983	2.0104933894471\\
10.8399999999983	2.01049175645212\\
10.8699999999983	2.01049013592137\\
10.8999999999983	2.01048852771276\\
10.9299999999983	2.01048693168631\\
10.9599999999983	2.01048534770419\\
10.9899999999983	2.01048377563062\\
11.0199999999983	2.01048221533184\\
11.0499999999983	2.0104806666761\\
11.0799999999983	2.0104791295336\\
11.1099999999983	2.01047760377647\\
11.1399999999983	2.01047608927871\\
11.1699999999983	2.01047458591618\\
11.1999999999983	2.01047309356655\\
11.2299999999983	2.01047161210929\\
11.2599999999982	2.01047014142559\\
11.2899999999982	2.0104686813984\\
11.3199999999982	2.01046723191233\\
11.3499999999982	2.01046579285366\\
11.3799999999982	2.01046436411029\\
11.4099999999982	2.01046294557173\\
11.4399999999982	2.01046153712905\\
11.4699999999982	2.01046013867489\\
11.4999999999982	2.01045875010336\\
11.5299999999982	2.01045737131011\\
11.5599999999982	2.01045600219223\\
11.5899999999982	2.01045464264823\\
11.6199999999982	2.01045329257807\\
11.6499999999982	2.01045195188308\\
11.6799999999982	2.01045062046595\\
11.7099999999982	2.01044929823072\\
11.7399999999982	2.01044798508275\\
11.7699999999981	2.01044668092868\\
11.7999999999981	2.01044538567645\\
11.8299999999981	2.01044409923522\\
11.8599999999981	2.01044282151542\\
11.8899999999981	2.01044155242865\\
11.9199999999981	2.01044029188773\\
11.9499999999981	2.01043903980663\\
11.9799999999981	2.01043779610048\\
12.0099999999981	2.01043656068554\\
12.0399999999981	2.01043533347918\\
12.0699999999981	2.01043411439987\\
12.0999999999981	2.01043290336715\\
12.1299999999981	2.01043170030162\\
12.1599999999981	2.01043050512492\\
12.1899999999981	2.01042931775971\\
12.2199999999981	2.01042813812967\\
12.249999999998	2.01042696615946\\
12.279999999998	2.01042580177472\\
12.309999999998	2.01042464490204\\
12.339999999998	2.01042349546897\\
12.369999999998	2.01042235340397\\
12.399999999998	2.01042121863644\\
12.429999999998	2.01042009109665\\
12.459999999998	2.01041897071577\\
12.489999999998	2.01041785742584\\
12.519999999998	2.01041675115976\\
12.549999999998	2.01041565185126\\
12.579999999998	2.01041455943493\\
12.609999999998	2.01041347384614\\
12.639999999998	2.0104123950211\\
12.669999999998	2.01041132289678\\
12.699999999998	2.01041025741096\\
12.729999999998	2.01040919850217\\
12.7599999999979	2.01040814610969\\
12.7899999999979	2.01040710017358\\
12.8199999999979	2.01040606063459\\
12.8499999999979	2.01040502743422\\
12.8799999999979	2.01040400051467\\
12.9099999999979	2.01040297981884\\
12.9399999999979	2.01040196529033\\
12.9699999999979	2.01040095687341\\
12.9999999999979	2.01039995451302\\
13.0299999999979	2.01039895815476\\
13.0599999999979	2.01039796774489\\
13.0899999999979	2.0103969832303\\
13.1199999999979	2.01039600455849\\
13.1499999999979	2.01039503167763\\
13.1799999999979	2.01039406453646\\
13.2099999999979	2.01039310308433\\
13.2399999999979	2.0103921472712\\
13.2699999999978	2.01039119704761\\
13.2999999999978	2.01039025236467\\
13.3299999999978	2.01038931317405\\
13.3599999999978	2.010388379428\\
13.3899999999978	2.01038745107932\\
13.4199999999978	2.01038652808133\\
13.4499999999978	2.01038561038792\\
13.4799999999978	2.01038469795349\\
13.5099999999978	2.01038379073296\\
13.5399999999978	2.01038288868177\\
13.5699999999978	2.01038199175586\\
13.5999999999978	2.01038109991167\\
13.6299999999978	2.01038021310614\\
13.6599999999978	2.01037933129669\\
13.6899999999978	2.01037845444122\\
13.7199999999978	2.0103775824981\\
13.7499999999978	2.01037671542617\\
13.7799999999977	2.01037585318471\\
13.8099999999977	2.01037499573347\\
13.8399999999977	2.01037414303266\\
13.8699999999977	2.01037329504289\\
13.8999999999977	2.01037245172523\\
13.9299999999977	2.01037161304119\\
13.9599999999977	2.01037077895267\\
13.9899999999977	2.010369949422\\
14.0199999999977	2.01036912441194\\
14.0499999999977	2.01036830388562\\
14.0799999999977	2.01036748780659\\
14.1099999999977	2.0103666761388\\
14.1399999999977	2.01036586884657\\
14.1699999999977	2.01036506589463\\
14.1999999999977	2.01036426724805\\
14.2299999999977	2.0103634728723\\
14.2599999999976	2.01036268273323\\
14.2899999999976	2.01036189679701\\
14.3199999999976	2.01036111503022\\
14.3499999999976	2.01036033739976\\
14.3799999999976	2.01035956387289\\
14.4099999999976	2.01035879441721\\
14.4399999999976	2.01035802900066\\
14.4699999999976	2.01035726759153\\
14.4999999999976	2.01035651015843\\
14.5299999999976	2.01035575667029\\
14.5599999999976	2.01035500709637\\
14.5899999999976	2.01035426140625\\
14.6199999999976	2.01035351956982\\
14.6499999999976	2.0103527815573\\
14.6799999999976	2.01035204733918\\
14.7099999999976	2.01035131688628\\
14.7399999999976	2.01035059016971\\
14.7699999999975	2.01034986716088\\
14.7999999999975	2.01034914783148\\
14.8299999999975	2.0103484321535\\
14.8599999999975	2.01034772009921\\
14.8899999999975	2.01034701164115\\
14.9199999999975	2.01034630675214\\
14.9499999999975	2.01034560540529\\
14.9799999999975	2.01034490757396\\
15.0099999999975	2.01034421323179\\
15.0399999999975	2.01034352235267\\
15.0699999999975	2.01034283491076\\
15.0999999999975	2.01034215088047\\
15.1299999999975	2.01034147023647\\
15.1599999999975	2.01034079295368\\
15.1899999999975	2.01034011900725\\
15.2199999999975	2.0103394483726\\
15.2499999999975	2.01033878102537\\
15.2799999999974	2.01033811694145\\
15.3099999999974	2.01033745609697\\
15.3399999999974	2.01033679846827\\
15.3699999999974	2.01033614403195\\
15.3999999999974	2.01033549276481\\
15.4299999999974	2.01033484464389\\
15.4599999999974	2.01033419964644\\
15.4899999999974	2.01033355774994\\
15.5199999999974	2.01033291893208\\
15.5499999999974	2.01033228317076\\
15.5799999999974	2.01033165044411\\
15.6099999999974	2.01033102073044\\
15.6399999999974	2.01033039400828\\
15.6699999999974	2.01032977025637\\
15.6999999999974	2.01032914945364\\
15.7299999999974	2.01032853157922\\
15.7599999999974	2.01032791661245\\
15.7899999999973	2.01032730453285\\
15.8199999999973	2.01032669532013\\
15.8499999999973	2.0103260889542\\
15.8799999999973	2.01032548541515\\
15.9099999999973	2.01032488468326\\
15.9399999999973	2.01032428673898\\
15.9699999999973	2.01032369156297\\
15.9999999999973	2.01032309913604\\
16.0299999999973	2.01032250943918\\
16.0599999999973	2.01032192245358\\
16.0899999999973	2.01032133816057\\
16.1199999999973	2.01032075654167\\
16.1499999999973	2.01032017757856\\
16.1799999999973	2.0103196012531\\
16.2099999999973	2.0103190275473\\
16.2399999999973	2.01031845644334\\
16.2699999999972	2.01031788792356\\
16.2999999999972	2.01031732197046\\
16.3299999999972	2.0103167585667\\
16.3599999999972	2.01031619769509\\
16.3899999999972	2.0103156393386\\
16.4199999999972	2.01031508348035\\
16.4499999999972	2.01031453010361\\
16.4799999999972	2.0103139791918\\
16.5099999999972	2.01031343072849\\
16.5399999999972	2.01031288469739\\
16.5699999999972	2.01031234108235\\
16.5999999999972	2.01031179986738\\
16.6299999999972	2.01031126103661\\
16.6599999999972	2.01031072457434\\
16.6899999999972	2.01031019046497\\
16.7199999999972	2.01030965869305\\
16.7499999999972	2.01030912924329\\
16.7799999999971	2.01030860210049\\
16.8099999999971	2.01030807724962\\
16.8399999999971	2.01030755467576\\
16.8699999999971	2.01030703436413\\
16.8999999999971	2.01030651630006\\
16.9299999999971	2.01030600046903\\
16.9599999999971	2.01030548685662\\
16.9899999999971	2.01030497544856\\
17.0199999999971	2.01030446623069\\
17.0499999999971	2.01030395918896\\
17.0799999999971	2.01030345430945\\
17.1099999999971	2.01030295157837\\
17.1399999999971	2.01030245098202\\
17.1699999999971	2.01030195250685\\
17.1999999999971	2.01030145613939\\
17.2299999999971	2.01030096186632\\
17.2599999999971	2.01030046967439\\
17.289999999997	2.01029997955049\\
17.319999999997	2.01029949148163\\
17.349999999997	2.01029900545489\\
17.379999999997	2.01029852145749\\
17.409999999997	2.01029803947674\\
17.439999999997	2.01029755950008\\
17.469999999997	2.01029708151502\\
17.499999999997	2.01029660550919\\
17.529999999997	2.01029613147033\\
17.559999999997	2.01029565938627\\
17.589999999997	2.01029518924494\\
17.619999999997	2.01029472103437\\
17.649999999997	2.01029425474271\\
17.679999999997	2.01029379035816\\
17.709999999997	2.01029332786906\\
17.739999999997	2.01029286726383\\
17.769999999997	2.01029240853098\\
17.7999999999969	2.01029195165911\\
17.8299999999969	2.01029149663693\\
17.8599999999969	2.01029104345322\\
17.8899999999969	2.01029059209686\\
17.9199999999969	2.01029014255683\\
17.9499999999969	2.01028969482218\\
17.9799999999969	2.01028924888205\\
18.0099999999969	2.01028880472569\\
18.0399999999969	2.01028836234241\\
18.0699999999969	2.01028792172161\\
18.0999999999969	2.01028748285278\\
18.1299999999969	2.01028704572549\\
18.1599999999969	2.0102866103294\\
18.1899999999969	2.01028617665424\\
18.2199999999969	2.01028574468984\\
18.2499999999969	2.01028531442608\\
18.2799999999968	2.01028488585294\\
18.3099999999968	2.01028445896049\\
18.3399999999968	2.01028403373884\\
18.3699999999968	2.01028361017822\\
18.3999999999968	2.01028318826891\\
18.4299999999968	2.01028276800127\\
18.4599999999968	2.01028234936573\\
18.4899999999968	2.01028193235281\\
18.5199999999968	2.0102815169531\\
18.5499999999968	2.01028110315724\\
18.5799999999968	2.01028069095598\\
18.6099999999968	2.0102802803401\\
18.6399999999968	2.01027987130049\\
18.6699999999968	2.01027946382807\\
18.6999999999968	2.01027905791387\\
18.7299999999968	2.01027865354896\\
18.7599999999968	2.01027825072449\\
18.7899999999967	2.01027784943166\\
18.8199999999967	2.01027744966178\\
18.8499999999967	2.01027705140617\\
18.8799999999967	2.01027665465625\\
18.9099999999967	2.0102762594035\\
18.9399999999967	2.01027586563947\\
18.9699999999967	2.01027547335575\\
18.9999999999967	2.01027508254401\\
19.0299999999967	2.01027469319599\\
19.0599999999967	2.01027430530347\\
19.0899999999967	2.01027391885832\\
19.1199999999967	2.01027353385244\\
19.1499999999967	2.01027315027781\\
19.1799999999967	2.01027276812646\\
19.2099999999967	2.01027238739048\\
19.2399999999967	2.01027200806204\\
19.2699999999967	2.01027163013332\\
19.2999999999966	2.01027125359662\\
19.3299999999966	2.01027087844423\\
19.3599999999966	2.01027050466856\\
19.3899999999966	2.01027013226202\\
19.4199999999966	2.01026976121712\\
19.4499999999966	2.01026939152639\\
19.4799999999966	2.01026902318245\\
19.5099999999966	2.01026865617794\\
19.5399999999966	2.01026829050556\\
19.5699999999966	2.01026792615809\\
19.5999999999966	2.01026756312833\\
19.6299999999966	2.01026720140914\\
19.6599999999966	2.01026684099345\\
19.6899999999966	2.01026648187422\\
19.7199999999966	2.01026612404447\\
19.7499999999966	2.01026576749725\\
19.7799999999966	2.0102654122257\\
19.8099999999965	2.01026505822298\\
19.8399999999965	2.0102647054823\\
19.8699999999965	2.01026435399692\\
19.8999999999965	2.01026400376016\\
19.9299999999965	2.01026365476537\\
19.9599999999965	2.01026330700597\\
19.9899999999965	2.01026296047539\\
};
\addlegendentry{$-\frac{\log(\gggd(t)/\gggd(3))}{t-3}$ (RH scale)}

\end{axis}
\end{tikzpicture}%

==> entropyfisherhomtaux_cas-rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=0.1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0822450158266734\\
0.2	0.00835935341169584\\
0.4	0.00340774375044749\\
0.6	0.0015464284738146\\
0.8	0.000718602643864506\\
1	0.000337027444273171\\
1.2	0.000158779744427811\\
1.4	7.50002999736644e-05\\
1.6	3.54956262948665e-05\\
1.8	1.68308060662476e-05\\
2	7.99835536023173e-06\\
2.19999999999997	3.81201838581486e-06\\
2.39999999999994	1.82394676158511e-06\\
2.59999999999991	8.77391634461224e-07\\
2.79999999999988	4.25139995990505e-07\\
2.99999999999985	2.08020336821494e-07\\
3.19999999999981	1.03099092904703e-07\\
3.39999999999978	5.19466126024172e-08\\
3.59999999999975	2.67140661955691e-08\\
3.79999999999972	1.40768743086721e-08\\
3.99999999999969	7.62587443532037e-09\\
20	0\\
};
\label{plotyyref:leg3}

\addlegendentry{$\fffd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=4,
ytick={2, 3, 4},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg3}
\addlegendentry{$\fffd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03999999999984	3.53649563316118\\
3.06999999999983	3.53144062301247\\
3.09999999999983	3.52625281583674\\
3.12999999999983	3.52092999506675\\
3.15999999999982	3.51547003609343\\
3.18999999999982	3.50987091806524\\
3.21999999999981	3.50413073611416\\
3.24999999999981	3.49824771396115\\
3.2799999999998	3.49222021684542\\
3.3099999999998	3.48604676471263\\
3.33999999999979	3.47972604558867\\
3.36999999999979	3.47325692905596\\
3.39999999999978	3.46663847974055\\
3.42999999999978	3.45986997070955\\
3.45999999999977	3.45295089666983\\
3.48999999999977	3.4458809868516\\
3.51999999999977	3.43866021745361\\
3.54999999999976	3.43128882352077\\
3.57999999999976	3.42376731012116\\
3.60999999999975	3.41609646268585\\
3.63999999999975	3.40827735637459\\
3.66999999999974	3.40031136433071\\
3.69999999999974	3.39220016469186\\
3.72999999999973	3.38394574622826\\
3.75999999999973	3.37555041248772\\
3.78999999999972	3.36701678433665\\
3.81999999999972	3.35834780079843\\
3.84999999999971	3.34954671810509\\
3.87999999999971	3.3406171068953\\
3.9099999999997	3.3315628475098\\
3.9399999999997	3.32238812335649\\
3.9699999999997	3.31309741233875\\
3.99999999999969	3.30369547636353\\
4.02999999999968	3.29418734896953\\
4.05999999999968	3.2845783211389\\
4.08999999999967	3.27487392537966\\
4.11999999999967	3.26507991818841\\
4.14999999999966	3.25520226102403\\
4.17999999999966	3.24524709994283\\
4.20999999999965	3.23522074406286\\
4.23999999999964	3.22512964303987\\
4.26999999999964	3.21498036374954\\
4.29999999999963	3.20477956637944\\
4.32999999999963	3.1945339801398\\
4.35999999999962	3.18425037880459\\
4.38999999999961	3.17393555629327\\
4.41999999999961	3.1635963024994\\
4.4499999999996	3.15323937956486\\
4.4799999999996	3.14287149878832\\
4.50999999999959	3.13249929834361\\
4.53999999999958	3.12212932196887\\
4.56999999999958	3.11176799877042\\
4.59999999999957	3.10142162426693\\
4.62999999999957	3.09109634278036\\
4.65999999999956	3.08079813126017\\
4.68999999999955	3.07053278460732\\
4.71999999999955	3.06030590254462\\
4.74999999999954	3.05012287806081\\
4.77999999999954	3.03998888743737\\
4.80999999999953	3.02990888184941\\
4.83999999999952	3.01988758051651\\
4.86999999999952	3.00992946536461\\
4.89999999999951	3.00003877714727\\
4.92999999999951	2.9902195129637\\
4.9599999999995	2.98047542510147\\
4.98999999999949	2.97081002112427\\
5.01999999999949	2.96122656511912\\
5.04999999999948	2.95172808001329\\
5.07999999999948	2.94231735086826\\
5.10999999999947	2.93299692905678\\
5.13999999999946	2.92376913722917\\
5.16999999999946	2.91463607497565\\
5.19999999999945	2.90559962509412\\
5.22999999999945	2.89666146037532\\
5.25999999999944	2.88782305082098\\
5.28999999999943	2.87908567121509\\
5.31999999999943	2.87045040897253\\
5.34999999999942	2.86191817219487\\
5.37999999999942	2.8534896978679\\
5.40999999999941	2.84516556014088\\
5.4399999999994	2.83694617863307\\
5.4699999999994	2.82883182671797\\
5.49999999999939	2.82082263974132\\
5.52999999999939	2.81291862313373\\
5.55999999999938	2.80511966038353\\
5.58999999999937	2.79742552084037\\
5.61999999999937	2.78983586732406\\
5.64999999999936	2.78235026351753\\
5.67999999999936	2.77496818112621\\
5.70999999999935	2.76768900678998\\
5.73999999999934	2.7605120487366\\
5.76999999999934	2.75343654316892\\
5.79999999999933	2.74646166038025\\
5.82999999999933	2.73958651059495\\
5.85999999999932	2.73281014953329\\
5.88999999999931	2.72613158370138\\
5.91999999999931	2.71954977540867\\
5.9499999999993	2.7130636475168\\
5.9799999999993	2.70667208792475\\
6.00999999999929	2.70037395379646\\
6.03999999999929	2.69416807553753\\
6.06999999999928	2.68805326052858\\
6.09999999999927	2.68202829662334\\
6.12999999999927	2.6760919554198\\
6.15999999999926	2.6702429953132\\
6.18999999999926	2.6644801643398\\
6.21999999999925	2.65880220282044\\
6.24999999999924	2.65320784581302\\
6.27999999999924	2.64769582538289\\
6.30999999999923	2.6422648727002\\
6.33999999999923	2.63691371997301\\
6.36999999999922	2.63164110222487\\
6.39999999999921	2.62644575892524\\
6.42999999999921	2.62132643548123\\
6.4599999999992	2.6162818845983\\
6.4899999999992	2.61131086751805\\
6.51999999999919	2.60641215514013\\
6.54999999999918	2.60158452903576\\
6.57999999999918	2.59682678235955\\
6.60999999999917	2.59213772066613\\
6.63999999999917	2.58751616263804\\
6.66999999999916	2.58296094073062\\
6.69999999999915	2.57847090173974\\
6.72999999999915	2.57404490729767\\
6.75999999999914	2.56968183430221\\
6.78999999999914	2.5653805752839\\
6.81999999999913	2.56114003871586\\
6.84999999999912	2.55695914927059\\
6.87999999999912	2.55283684802781\\
6.90999999999911	2.54877209263706\\
6.93999999999911	2.54476385743872\\
6.9699999999991	2.54081113354683\\
6.99999999999909	2.53691292889682\\
7.02999999999909	2.53306826826112\\
7.05999999999908	2.5292761932355\\
7.08999999999908	2.52553576219856\\
7.11999999999907	2.52184605024694\\
7.14999999999906	2.51820614910849\\
7.17999999999906	2.51461516703541\\
7.20999999999905	2.51107222867937\\
7.23999999999905	2.50757647495047\\
7.26999999999904	2.5041270628617\\
7.29999999999903	2.50072316536043\\
7.32999999999903	2.49736397114842\\
7.35999999999902	2.49404868449176\\
7.38999999999902	2.49077652502186\\
7.41999999999901	2.48754672752876\\
7.449999999999	2.48435854174776\\
7.479999999999	2.48121123214037\\
7.50999999999899	2.47810407767047\\
7.53999999999899	2.47503637157659\\
7.56999999999898	2.47200742114096\\
7.59999999999897	2.46901654745607\\
7.62999999999897	2.46606308518946\\
7.65999999999896	2.46314638234724\\
7.68999999999896	2.46026580003685\\
7.71999999999895	2.45742071222971\\
7.74999999999894	2.45461050552402\\
7.77999999999894	2.45183457890818\\
7.80999999999893	2.44909234352528\\
7.83999999999893	2.44638322243887\\
7.86999999999892	2.44370665040033\\
7.89999999999892	2.44106207361822\\
7.92999999999891	2.43844894952967\\
7.9599999999989	2.43586674657415\\
7.9899999999989	2.43331494396982\\
8.01999999999889	2.43079303149249\\
8.04999999999889	2.42830050925749\\
8.07999999999888	2.42583688750453\\
8.10999999999887	2.42340168638555\\
8.13999999999887	2.42099443575588\\
8.16999999999886	2.41861467496852\\
8.19999999999886	2.41626195267188\\
8.22999999999885	2.41393582661076\\
8.25999999999884	2.41163586343086\\
8.28999999999884	2.40936163848668\\
8.31999999999883	2.40711273565289\\
8.34999999999883	2.40488874713924\\
8.37999999999882	2.40268927330888\\
8.40999999999881	2.40051392250022\\
8.43999999999881	2.39836231085229\\
8.4699999999988	2.39623406213353\\
8.4999999999988	2.39412880757402\\
8.52999999999879	2.3920461857012\\
8.55999999999878	2.3899858421789\\
8.58999999999878	2.38794742964982\\
8.61999999999877	2.38593060758127\\
8.64999999999877	2.38393504211427\\
8.67999999999876	2.38196040591586\\
8.70999999999875	2.38000637803461\\
8.73999999999875	2.37807264375934\\
8.76999999999874	2.37615889448091\\
8.79999999999874	2.37426482755714\\
8.82999999999873	2.37239014618066\\
8.85999999999872	2.37053455924985\\
8.88999999999872	2.36869778124257\\
8.91999999999871	2.36687953209288\\
8.94999999999871	2.36507953707046\\
8.9799999999987	2.3632975266629\\
9.00999999999869	2.36153323646063\\
9.03999999999869	2.35978640704452\\
9.06999999999868	2.35805678387609\\
9.09999999999868	2.35634411719029\\
9.12999999999867	2.35464816189073\\
9.15999999999866	2.35296867744742\\
9.18999999999866	2.35130542779683\\
9.21999999999865	2.34965818124438\\
9.24999999999865	2.34802671036912\\
9.27999999999864	2.34641079193076\\
9.30999999999863	2.3448102067788\\
9.33999999999863	2.34322473976385\\
9.36999999999862	2.34165417965105\\
9.39999999999862	2.34009831903548\\
9.42999999999861	2.33855695425968\\
9.4599999999986	2.33702988533295\\
9.4899999999986	2.33551691585278\\
9.51999999999859	2.3340178529279\\
9.54999999999859	2.33253250710336\\
9.57999999999858	2.33106069228726\\
9.60999999999857	2.32960222567925\\
9.63999999999857	2.32815692770072\\
9.66999999999856	2.32672462192664\\
9.69999999999856	2.32530513501903\\
9.72999999999855	2.32389829666194\\
9.75999999999854	2.32250393949806\\
9.78999999999854	2.32112189906673\\
9.81999999999853	2.31975201374348\\
9.84999999999853	2.31839412468094\\
9.87999999999852	2.31704807575121\\
9.90999999999852	2.31571371348949\\
9.93999999999851	2.3143908870391\\
9.9699999999985	2.31307944809777\\
9.9999999999985	2.31177925086521\\
10.0299999999985	2.31049015199183\\
10.0599999999985	2.30921201052873\\
10.0899999999985	2.30794468787887\\
10.1199999999985	2.30668804774926\\
10.1499999999985	2.30544195610439\\
10.1799999999985	2.30420628112068\\
10.2099999999985	2.30298089314196\\
10.2399999999984	2.30176566463604\\
10.2699999999984	2.30056047015222\\
10.2999999999984	2.29936518627983\\
10.3299999999984	2.29817969160766\\
10.3599999999984	2.29700386668439\\
10.3899999999984	2.29583759397986\\
10.4199999999984	2.29468075784727\\
10.4499999999984	2.29353324448622\\
10.4799999999984	2.29239494190657\\
10.5099999999984	2.29126573989319\\
10.5399999999984	2.29014552997139\\
10.5699999999984	2.28903420537324\\
10.5999999999984	2.28793166100462\\
10.6299999999984	2.28683779341292\\
10.6599999999984	2.28575250075563\\
10.6899999999984	2.28467568276947\\
10.7199999999984	2.2836072407403\\
10.7499999999983	2.28254707747369\\
10.7799999999983	2.28149509726609\\
10.8099999999983	2.28045120587673\\
10.8399999999983	2.27941531050002\\
10.8699999999983	2.27838731973868\\
10.8999999999983	2.27736714357737\\
10.9299999999983	2.27635469335692\\
10.9599999999983	2.27534988174918\\
10.9899999999983	2.27435262273232\\
11.0199999999983	2.27336283156673\\
11.0499999999983	2.27238042477145\\
11.0799999999983	2.27140532010104\\
11.1099999999983	2.27043743652305\\
11.1399999999983	2.26947669419587\\
11.1699999999983	2.26852301444714\\
11.1999999999983	2.26757631975256\\
11.2299999999983	2.26663653371518\\
11.2599999999982	2.26570358104514\\
11.2899999999982	2.2647773875398\\
11.3199999999982	2.26385788006434\\
11.3499999999982	2.26294498653273\\
11.3799999999982	2.26203863588911\\
11.4099999999982	2.26113875808955\\
11.4399999999982	2.26024528408426\\
11.4699999999982	2.25935814580003\\
11.4999999999982	2.25847727612319\\
11.5299999999982	2.25760260888281\\
11.5599999999982	2.25673407883431\\
11.5899999999982	2.25587162164337\\
11.6199999999982	2.2550151738702\\
11.6499999999982	2.25416467295409\\
11.6799999999982	2.25332005719835\\
11.7099999999982	2.25248126575547\\
11.7399999999982	2.25164823861263\\
11.7699999999981	2.25082091657751\\
11.7999999999981	2.24999924126434\\
11.8299999999981	2.24918315508029\\
11.8599999999981	2.24837260121208\\
11.8899999999981	2.2475675236129\\
11.9199999999981	2.24676786698955\\
11.9499999999981	2.2459735767899\\
11.9799999999981	2.24518459919049\\
12.0099999999981	2.2444008810845\\
12.0399999999981	2.24362237006987\\
12.0699999999981	2.24284901443767\\
12.0999999999981	2.24208076316075\\
12.1299999999981	2.24131756588254\\
12.1599999999981	2.24055937290609\\
12.1899999999981	2.23980613518335\\
12.2199999999981	2.23905780430466\\
12.249999999998	2.23831433248836\\
12.279999999998	2.23757567257072\\
12.309999999998	2.23684177799598\\
12.339999999998	2.23611260280661\\
12.369999999998	2.23538810163375\\
12.399999999998	2.23466822968784\\
12.429999999998	2.2339529427494\\
12.459999999998	2.23324219716003\\
12.489999999998	2.23253594981354\\
12.519999999998	2.23183415814728\\
12.549999999998	2.23113678013357\\
12.579999999998	2.2304437742714\\
12.609999999998	2.22975509957816\\
12.639999999998	2.22907071558162\\
12.669999999998	2.228390582312\\
12.699999999998	2.2277146602942\\
12.729999999998	2.22704291054022\\
12.7599999999979	2.22637529454165\\
12.7899999999979	2.22571177426233\\
12.8199999999979	2.22505231213113\\
12.8499999999979	2.2243968710349\\
12.8799999999979	2.22374541431151\\
12.9099999999979	2.22309790574302\\
12.9399999999979	2.22245430954899\\
12.9699999999979	2.22181459037989\\
12.9999999999979	2.22117871331063\\
13.0299999999979	2.22054664383426\\
13.0599999999979	2.21991834785568\\
13.0899999999979	2.21929379168555\\
13.1199999999979	2.21867294203428\\
13.1499999999979	2.2180557660061\\
13.1799999999979	2.21744223109328\\
13.2099999999979	2.21683230517043\\
13.2399999999979	2.21622595648888\\
13.2699999999978	2.21562315367119\\
13.2999999999978	2.21502386570573\\
13.3299999999978	2.21442806194142\\
13.3599999999978	2.21383571208243\\
13.3899999999978	2.21324678618311\\
13.4199999999978	2.21266125464291\\
13.4499999999978	2.21207908820148\\
13.4799999999978	2.21150025793372\\
13.5099999999978	2.21092473524507\\
13.5399999999978	2.21035249186676\\
13.5699999999978	2.2097834998512\\
13.5999999999978	2.20921773156744\\
13.6299999999978	2.20865515969667\\
13.6599999999978	2.20809575722787\\
13.6899999999978	2.20753949745346\\
13.7199999999978	2.20698635396506\\
13.7499999999978	2.20643630064932\\
13.7799999999977	2.2058893116838\\
13.8099999999977	2.20534536153295\\
13.8399999999977	2.2048044249441\\
13.8699999999977	2.20426647694362\\
13.8999999999977	2.20373149283301\\
13.9299999999977	2.20319944818517\\
13.9599999999977	2.20267031884066\\
13.9899999999977	2.20214408090403\\
14.0199999999977	2.20162071074029\\
14.0499999999977	2.20110018497129\\
14.0799999999977	2.2005824804723\\
14.1099999999977	2.20006757436855\\
14.1399999999977	2.19955544403188\\
14.1699999999977	2.19904606707745\\
14.1999999999977	2.19853942136042\\
14.2299999999977	2.19803548497279\\
14.2599999999976	2.19753423624023\\
14.2899999999976	2.19703565371898\\
14.3199999999976	2.19653971619276\\
14.3499999999976	2.19604640266982\\
14.3799999999976	2.19555569237992\\
14.4099999999976	2.19506756477145\\
14.4399999999976	2.19458199950856\\
14.4699999999976	2.19409897646832\\
14.4999999999976	2.19361847573796\\
14.5299999999976	2.19314047761212\\
14.5599999999976	2.19266496259015\\
14.5899999999976	2.19219191137349\\
14.6199999999976	2.19172130486303\\
14.6499999999976	2.19125312415656\\
14.6799999999976	2.1907873505462\\
14.7099999999976	2.19032396551598\\
14.7399999999976	2.18986295073931\\
14.7699999999975	2.18940428807662\\
14.7999999999975	2.18894795957296\\
14.8299999999975	2.18849394745565\\
14.8599999999975	2.18804223413198\\
14.8899999999975	2.18759280218694\\
14.9199999999975	2.18714563438099\\
14.9499999999975	2.18670071364783\\
14.9799999999975	2.18625802309228\\
15.0099999999975	2.18581754598806\\
15.0399999999975	2.18537926577577\\
15.0699999999975	2.18494316606077\\
15.0999999999975	2.18450923061112\\
15.1299999999975	2.18407744335561\\
15.1599999999975	2.18364778838175\\
15.1899999999975	2.18322024993383\\
15.2199999999975	2.18279481241095\\
15.2499999999975	2.18237146036521\\
15.2799999999974	2.18195017849974\\
15.3099999999974	2.18153095166693\\
15.3399999999974	2.18111376486658\\
15.3699999999974	2.18069860324413\\
15.3999999999974	2.18028545208888\\
15.4299999999974	2.17987429683226\\
15.4599999999974	2.17946512304613\\
15.4899999999974	2.17905791644106\\
15.5199999999974	2.17865266286471\\
15.5499999999974	2.17824934830014\\
15.5799999999974	2.17784795886426\\
15.6099999999974	2.17744848080616\\
15.6399999999974	2.1770509005056\\
15.6699999999974	2.17665520447144\\
15.6999999999974	2.17626137934011\\
15.7299999999974	2.1758694118741\\
15.7599999999974	2.17547928896051\\
15.7899999999973	2.17509099760954\\
15.8199999999973	2.1747045249531\\
15.8499999999973	2.17431985824335\\
15.8799999999973	2.17393698485129\\
15.9099999999973	2.17355589226543\\
15.9399999999973	2.17317656809037\\
15.9699999999973	2.17279900004551\\
15.9999999999973	2.17242317596367\\
16.0299999999973	2.17204908378981\\
16.0599999999973	2.17167671157976\\
16.0899999999973	2.17130604749891\\
16.1199999999973	2.17093707982099\\
16.1499999999973	2.17056979692681\\
16.1799999999973	2.17020418730304\\
16.2099999999973	2.16984023954104\\
16.2399999999973	2.16947794233563\\
16.2699999999972	2.16911728448395\\
16.2999999999972	2.16875825488428\\
16.3299999999972	2.16840084253493\\
16.3599999999972	2.16804503653309\\
16.3899999999972	2.16769082607375\\
16.4199999999972	2.16733820044857\\
16.4499999999972	2.16698714904483\\
16.4799999999972	2.16663766134434\\
16.5099999999972	2.16628972692243\\
16.5399999999972	2.16594333544687\\
16.5699999999972	2.16559847667687\\
16.5999999999972	2.16525514046206\\
16.6299999999972	2.16491331674152\\
16.6599999999972	2.16457299554276\\
16.6899999999972	2.16423416698076\\
16.7199999999972	2.16389682125705\\
16.7499999999972	2.16356094865871\\
16.7799999999971	2.16322653955747\\
16.8099999999971	2.16289358440879\\
16.8399999999971	2.16256207375094\\
16.8699999999971	2.16223199820412\\
16.8999999999971	2.16190334846955\\
16.9299999999971	2.16157611532862\\
16.9599999999971	2.16125028964201\\
16.9899999999971	2.16092586234888\\
17.0199999999971	2.16060282446595\\
17.0499999999971	2.16028116708676\\
17.0799999999971	2.1599608813808\\
17.1099999999971	2.15964195859271\\
17.1399999999971	2.15932439004147\\
17.1699999999971	2.15900816711967\\
17.1999999999971	2.15869328129264\\
17.2299999999971	2.15837972409777\\
17.2599999999971	2.15806748714369\\
17.289999999997	2.15775656210957\\
17.319999999997	2.15744694074434\\
17.349999999997	2.15713861486596\\
17.379999999997	2.15683157636076\\
17.409999999997	2.15652581718264\\
17.439999999997	2.15622132935244\\
17.469999999997	2.1559181049572\\
17.499999999997	2.1556161361495\\
17.529999999997	2.15531541514678\\
17.559999999997	2.15501593423066\\
17.589999999997	2.15471768574627\\
17.619999999997	2.15442066210165\\
17.649999999997	2.15412485576703\\
17.679999999997	2.15383025927426\\
17.709999999997	2.15353686521614\\
17.739999999997	2.15324466624583\\
17.769999999997	2.1529536550762\\
17.7999999999969	2.15266382447925\\
17.8299999999969	2.15237516728553\\
17.8599999999969	2.15208767638349\\
17.8899999999969	2.15180134471894\\
17.9199999999969	2.1515161652945\\
17.9499999999969	2.15123213116893\\
17.9799999999969	2.15094923545669\\
18.0099999999969	2.15066747132729\\
18.0399999999969	2.15038683200479\\
18.0699999999969	2.15010731076724\\
18.0999999999969	2.14982890094613\\
18.1299999999969	2.14955159592589\\
18.1599999999969	2.14927538914336\\
18.1899999999969	2.14900027408723\\
18.2199999999969	2.14872624429759\\
18.2499999999969	2.14845329336538\\
18.2799999999968	2.14818141493193\\
18.3099999999968	2.1479106026884\\
18.3399999999968	2.14764085037538\\
18.3699999999968	2.14737215178232\\
18.3999999999968	2.14710450074713\\
18.4299999999968	2.14683789115566\\
18.4599999999968	2.14657231694123\\
18.4899999999968	2.14630777208422\\
18.5199999999968	2.14604425061157\\
18.5499999999968	2.14578174659634\\
18.5799999999968	2.14552025415728\\
18.6099999999968	2.14525976745836\\
18.6399999999968	2.14500028070838\\
18.6699999999968	2.14474178816051\\
18.6999999999968	2.14448428411186\\
18.7299999999968	2.14422776290309\\
18.7599999999968	2.14397221891797\\
18.7899999999967	2.14371764658299\\
18.8199999999967	2.14346404036692\\
18.8499999999967	2.14321139478045\\
18.8799999999967	2.14295970437579\\
18.9099999999967	2.14270896374624\\
18.9399999999967	2.14245916752583\\
18.9699999999967	2.14221031038896\\
18.9999999999967	2.14196238704998\\
19.0299999999967	2.14171539226282\\
19.0599999999967	2.14146932082067\\
19.0899999999967	2.14122416755554\\
19.1199999999967	2.14097992733794\\
19.1499999999967	2.14073659507655\\
19.1799999999967	2.1404941657178\\
19.2099999999967	2.14025263424555\\
19.2399999999967	2.14001199568079\\
19.2699999999967	2.13977224508121\\
19.2999999999966	2.13953337754092\\
19.3299999999966	2.13929538819012\\
19.3599999999966	2.13905827219474\\
19.3899999999966	2.13882202475611\\
19.4199999999966	2.13858664111068\\
19.4499999999966	2.13835211652965\\
19.4799999999966	2.13811844631867\\
19.5099999999966	2.13788562581756\\
19.5399999999966	2.13765365039993\\
19.5699999999966	2.13742251547294\\
19.5999999999966	2.13719221647698\\
19.6299999999966	2.13696274888533\\
19.6599999999966	2.13673410820392\\
19.6899999999966	2.13650628997101\\
19.7199999999966	2.13627928975688\\
19.7499999999966	2.1360531031636\\
19.7799999999966	2.13582772582467\\
19.8099999999965	2.13560315340481\\
19.8399999999965	2.13537938159963\\
19.8699999999965	2.13515640613541\\
19.8999999999965	2.13493422276874\\
19.9299999999965	2.13471282728635\\
19.9599999999965	2.13449221550479\\
19.9899999999965	2.13427238327015\\
};
\addlegendentry{$-\frac{\log(\fffd(t)/\fffd(3))}{t-3}$ (RH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1.03719275943712\\
0.2	0.0303329079550919\\
0.4	0.0102685089463639\\
0.6	0.00450978586186067\\
0.8	0.00207188007297845\\
1	0.000966686000650169\\
1.2	0.000454154661919769\\
1.4	0.000214128054144148\\
1.6	0.000101181184241096\\
1.8	4.78940212693983e-05\\
2	2.27109077109896e-05\\
2.19999999999997	1.07925894502914e-05\\
2.39999999999994	5.1434568140938e-06\\
2.59999999999991	2.46075653546554e-06\\
2.79999999999988	1.18354698116423e-06\\
2.99999999999985	5.73369095730959e-07\\
3.19999999999981	2.80470659354847e-07\\
3.39999999999978	1.3895644268868e-07\\
3.59999999999975	6.99811592844952e-08\\
3.79999999999972	3.59683008134562e-08\\
3.99999999999969	1.89409418562261e-08\\
20	0\\
};
\label{plotyyref:leg4}

\addlegendentry{$\gggd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=4,
ytick={2, 3, 4},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg4}
\addlegendentry{$\gggd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03999999999984	3.59567116232324\\
3.06999999999983	3.59184731808928\\
3.09999999999983	3.58791330903797\\
3.12999999999983	3.58386653928755\\
3.15999999999982	3.57970442729926\\
3.18999999999982	3.57542441346817\\
3.21999999999981	3.57102396826727\\
3.24999999999981	3.56650060094664\\
3.2799999999998	3.56185186878549\\
3.3099999999998	3.55707538688926\\
3.33999999999979	3.5521688385186\\
3.36999999999979	3.54712998593049\\
3.39999999999978	3.54195668170497\\
3.42999999999978	3.5366468805237\\
3.45999999999977	3.53119865135836\\
3.48999999999977	3.52561019001894\\
3.51999999999977	3.51987983200301\\
3.54999999999976	3.51400606557848\\
3.57999999999976	3.50798754502307\\
3.60999999999975	3.50182310393502\\
3.63999999999975	3.49551176852049\\
3.66999999999974	3.48905277075502\\
3.69999999999974	3.4824455613083\\
3.72999999999973	3.47568982211453\\
3.75999999999973	3.46878547846454\\
3.78999999999972	3.46173271049114\\
3.81999999999972	3.45453196391519\\
3.84999999999971	3.44718395991877\\
3.87999999999971	3.43968970401119\\
3.9099999999997	3.43205049375609\\
3.9399999999997	3.42426792523152\\
3.9699999999997	3.41634389810191\\
3.99999999999969	3.40828061918882\\
4.02999999999968	3.4000806044391\\
4.05999999999968	3.39174667920167\\
4.08999999999967	3.38328197674019\\
4.11999999999967	3.37468993492572\\
4.14999999999966	3.36597429107313\\
4.17999999999966	3.35713907490517\\
4.20999999999965	3.34818859965036\\
4.23999999999964	3.33912745130268\\
4.26999999999964	3.32996047609452\\
4.29999999999963	3.32069276625629\\
4.32999999999963	3.31132964415857\\
4.35999999999962	3.3018766449534\\
4.38999999999961	3.29233949785062\\
4.41999999999961	3.28272410618293\\
4.4499999999996	3.27303652642813\\
4.4799999999996	3.26328294636985\\
4.50999999999959	3.25346966258749\\
4.53999999999958	3.24360305747287\\
4.56999999999958	3.23368957597425\\
4.59999999999957	3.22373570226904\\
4.62999999999957	3.21374793656319\\
4.65999999999956	3.20373277220966\\
4.68999999999955	3.19369667332967\\
4.71999999999955	3.18364605310917\\
4.74999999999954	3.17358725292961\\
4.77999999999954	3.16352652247688\\
4.80999999999953	3.15347000095544\\
4.83999999999952	3.14342369951695\\
4.86999999999952	3.13339348499415\\
4.89999999999951	3.12338506501186\\
4.92999999999951	3.1134039745283\\
4.9599999999995	3.10345556384147\\
4.98999999999949	3.09354498807787\\
5.01999999999949	3.08367719816375\\
5.04999999999948	3.07385693326411\\
5.07999999999948	3.06408871466006\\
5.10999999999947	3.05437684102274\\
5.13999999999946	3.0447253850309\\
5.16999999999946	3.03513819126964\\
5.19999999999945	3.02561887534021\\
5.22999999999945	3.01617082410427\\
5.25999999999944	3.00679719698149\\
5.28999999999943	2.99750092821595\\
5.31999999999943	2.98828473002514\\
5.34999999999942	2.97915109654432\\
5.37999999999942	2.97010230847992\\
5.40999999999941	2.96114043838655\\
5.4399999999994	2.95226735648497\\
5.4699999999994	2.943484736941\\
5.49999999999939	2.93479406452904\\
5.52999999999939	2.92619664160796\\
5.55999999999938	2.91769359534148\\
5.58999999999937	2.90928588509975\\
5.61999999999937	2.90097430998365\\
5.64999999999936	2.89275951641839\\
5.67999999999936	2.88464200576745\\
5.70999999999935	2.87662214192318\\
5.73999999999934	2.86870015883463\\
5.76999999999934	2.86087616793813\\
5.79999999999933	2.85315016545994\\
5.82999999999933	2.84552203956498\\
5.85999999999932	2.83799157732898\\
5.88999999999931	2.83055847151541\\
5.91999999999931	2.82322232714154\\
5.9499999999993	2.81598266782136\\
5.9799999999993	2.80883894187568\\
6.00999999999929	2.80179052820235\\
6.03999999999929	2.79483674190192\\
6.06999999999928	2.78797683965592\\
6.09999999999927	2.78121002485701\\
6.12999999999927	2.77453545249167\\
6.15999999999926	2.76795223377755\\
6.18999999999926	2.76145944055891\\
6.21999999999925	2.7550561094644\\
6.24999999999924	2.74874124583266\\
6.27999999999924	2.7425138274115\\
6.30999999999923	2.73637280783744\\
6.33999999999923	2.73031711990254\\
6.36999999999922	2.72434567861608\\
6.39999999999921	2.71845738406869\\
6.42999999999921	2.71265112410684\\
6.4599999999992	2.70692577682572\\
6.4899999999992	2.70128021288849\\
6.51999999999919	2.69571329768002\\
6.54999999999918	2.69022389330288\\
6.57999999999918	2.68481086042365\\
6.60999999999917	2.6794730599771\\
6.63999999999917	2.67420935473582\\
6.66999999999916	2.66901861075267\\
6.69999999999915	2.66389969868309\\
6.72999999999915	2.65885149499418\\
6.75999999999914	2.65387288306732\\
6.78999999999914	2.64896275420043\\
6.81999999999913	2.6441200085164\\
6.84999999999912	2.6393435557832\\
6.87999999999912	2.63463231615147\\
6.90999999999911	2.62998522081502\\
6.93999999999911	2.62540121259914\\
6.9699999999991	2.62087924648168\\
6.99999999999909	2.61641829005163\\
7.02999999999909	2.61201732390924\\
7.05999999999908	2.60767534201219\\
7.08999999999908	2.60339135197144\\
7.11999999999907	2.59916437530049\\
7.14999999999906	2.59499344762173\\
7.17999999999906	2.59087761883283\\
7.20999999999905	2.58681595323647\\
7.23999999999905	2.58280752963631\\
7.26999999999904	2.57885144140171\\
7.29999999999903	2.57494679650403\\
7.32999999999903	2.57109271752666\\
7.35999999999902	2.56728834165108\\
7.38999999999902	2.5635328206212\\
7.41999999999901	2.55982532068759\\
7.449999999999	2.55616502253379\\
7.479999999999	2.55255112118612\\
7.50999999999899	2.54898282590876\\
7.53999999999899	2.54545936008537\\
7.56999999999898	2.54197996108889\\
7.59999999999897	2.53854388014051\\
7.62999999999897	2.53515038215918\\
7.65999999999896	2.53179874560269\\
7.68999999999896	2.52848826230131\\
7.71999999999895	2.52521823728498\\
7.74999999999894	2.52198798860487\\
7.77999999999894	2.51879684715018\\
7.80999999999893	2.51564415646079\\
7.83999999999893	2.51252927253661\\
7.86999999999892	2.50945156364411\\
7.89999999999892	2.50641041012066\\
7.92999999999891	2.50340520417729\\
7.9599999999989	2.50043534970018\\
7.9899999999989	2.49750026205146\\
8.01999999999889	2.49459936786972\\
8.04999999999889	2.49173210487052\\
8.07999999999888	2.48889792164726\\
8.10999999999887	2.48609627747283\\
8.13999999999887	2.48332664210209\\
8.16999999999886	2.48058849557569\\
8.19999999999886	2.47788132802521\\
8.22999999999885	2.47520463948005\\
8.25999999999884	2.47255793967604\\
8.28999999999884	2.46994074786609\\
8.31999999999883	2.46735259263294\\
8.34999999999883	2.46479301170419\\
8.37999999999882	2.4622615517696\\
8.40999999999881	2.45975776830102\\
8.43999999999881	2.45728122537464\\
8.4699999999988	2.45483149549605\\
8.4999999999988	2.45240815942784\\
8.52999999999879	2.45001080601996\\
8.55999999999878	2.44763903204291\\
8.58999999999878	2.44529244202358\\
8.61999999999877	2.44297064808404\\
8.64999999999877	2.44067326978308\\
8.67999999999876	2.43839993396067\\
8.70999999999875	2.43615027458517\\
8.73999999999875	2.43392393260344\\
8.76999999999874	2.43172055579384\\
8.79999999999874	2.42953979862194\\
8.82999999999873	2.42738132209914\\
8.85999999999872	2.42524479364403\\
8.88999999999872	2.42312988694659\\
8.91999999999871	2.42103628183501\\
8.94999999999871	2.4189636641454\\
8.9799999999987	2.41691172559404\\
9.00999999999869	2.41488016365237\\
9.03999999999869	2.41286868142457\\
9.06999999999868	2.41087698752778\\
9.09999999999868	2.40890479597476\\
9.12999999999867	2.40695182605923\\
9.15999999999866	2.40501780224353\\
9.18999999999866	2.40310245404878\\
9.21999999999865	2.40120551594748\\
9.24999999999865	2.39932672725837\\
9.27999999999864	2.39746583204368\\
9.30999999999863	2.39562257900863\\
9.33999999999863	2.39379672140312\\
9.36999999999862	2.39198801692567\\
9.39999999999862	2.39019622762946\\
9.42999999999861	2.38842111983052\\
9.4599999999986	2.38666246401789\\
9.4899999999986	2.38492003476594\\
9.51999999999859	2.38319361064853\\
9.54999999999859	2.38148297415521\\
9.57999999999858	2.37978791160925\\
9.60999999999857	2.37810821308757\\
9.63999999999857	2.37644367234246\\
9.66999999999856	2.37479408672512\\
9.69999999999856	2.37315925711087\\
9.72999999999855	2.37153898782614\\
9.75999999999854	2.36993308657706\\
9.78999999999854	2.3683413643797\\
9.81999999999853	2.36676363549192\\
9.84999999999853	2.36519971734676\\
9.87999999999852	2.3636494304873\\
9.90999999999852	2.36211259850311\\
9.93999999999851	2.36058904796803\\
9.9699999999985	2.35907860837948\\
9.9999999999985	2.35758111209903\\
10.0299999999985	2.35609639429447\\
10.0599999999985	2.35462429288302\\
10.0899999999985	2.35316464847603\\
10.1199999999985	2.35171730432476\\
10.1499999999985	2.35028210626749\\
10.1799999999985	2.3488589026778\\
10.2099999999985	2.34744754441403\\
10.2399999999984	2.34604788476986\\
10.2699999999984	2.34465977942606\\
10.2999999999984	2.34328308640323\\
10.3299999999984	2.34191766601573\\
10.3599999999984	2.34056338082654\\
10.3899999999984	2.3392200956032\\
10.4199999999984	2.33788767727471\\
10.4499999999984	2.33656599488939\\
10.4799999999984	2.33525491957369\\
10.5099999999984	2.33395432449196\\
10.5399999999984	2.33266408480701\\
10.5699999999984	2.33138407764168\\
10.5999999999984	2.33011418204115\\
10.6299999999984	2.32885427893616\\
10.6599999999984	2.32760425110701\\
10.6899999999984	2.32636398314834\\
10.7199999999984	2.32513336143472\\
10.7499999999983	2.323912274087\\
10.7799999999983	2.32270061093933\\
10.8099999999983	2.321498263507\\
10.8399999999983	2.32030512495488\\
10.8699999999983	2.31912109006665\\
10.8999999999983	2.31794605521461\\
10.9299999999983	2.31677991833022\\
10.9599999999983	2.31562257887519\\
10.9899999999983	2.31447393781327\\
11.0199999999983	2.31333389758264\\
11.0499999999983	2.31220236206882\\
11.0799999999983	2.31107923657827\\
11.1099999999983	2.30996442781246\\
11.1399999999983	2.30885784384254\\
11.1699999999983	2.30775939408454\\
11.1999999999983	2.30666898927511\\
11.2299999999983	2.30558654144772\\
11.2599999999982	2.30451196390943\\
11.2899999999982	2.30344517121811\\
11.3199999999982	2.30238607916016\\
11.3499999999982	2.30133460472866\\
11.3799999999982	2.30029066610201\\
11.4099999999982	2.299254182623\\
11.4399999999982	2.29822507477835\\
11.4699999999982	2.29720326417857\\
11.4999999999982	2.2961886735384\\
11.5299999999982	2.2951812266575\\
11.5599999999982	2.2941808484016\\
11.5899999999982	2.29318746468409\\
11.6199999999982	2.29220100244784\\
11.6499999999982	2.29122138964758\\
11.6799999999982	2.29024855523246\\
11.7099999999982	2.28928242912909\\
11.7399999999982	2.28832294222485\\
11.7699999999981	2.28737002635158\\
11.7999999999981	2.28642361426957\\
11.8299999999981	2.28548363965188\\
11.8599999999981	2.28455003706897\\
11.8899999999981	2.28362274197365\\
11.9199999999981	2.28270169068632\\
11.9499999999981	2.28178682038048\\
11.9799999999981	2.28087806906858\\
12.0099999999981	2.27997537558808\\
12.0399999999981	2.27907867958786\\
12.0699999999981	2.27818792151483\\
12.0999999999981	2.27730304260082\\
12.1299999999981	2.27642398484977\\
12.1599999999981	2.27555069102509\\
12.1899999999981	2.27468310463733\\
12.2199999999981	2.27382116993209\\
12.249999999998	2.27296483187806\\
12.279999999998	2.27211403615545\\
12.309999999998	2.27126872914454\\
12.339999999998	2.27042885791441\\
12.369999999998	2.26959437021202\\
12.399999999998	2.26876521445138\\
12.429999999998	2.26794133970296\\
12.459999999998	2.26712269568333\\
12.489999999998	2.26630923274494\\
12.519999999998	2.26550090186614\\
12.549999999998	2.26469765464136\\
12.579999999998	2.2638994432715\\
12.609999999998	2.26310622055444\\
12.639999999998	2.2623179398758\\
12.669999999998	2.26153455519984\\
12.699999999998	2.26075602106049\\
12.729999999998	2.25998229255261\\
12.7599999999979	2.25921332532338\\
12.7899999999979	2.25844907556382\\
12.8199999999979	2.25768950000053\\
12.8499999999979	2.2569345558875\\
12.8799999999979	2.25618420099817\\
12.9099999999979	2.25543839361749\\
12.9399999999979	2.25469709253431\\
12.9699999999979	2.2539602570337\\
12.9999999999979	2.25322784688959\\
13.0299999999979	2.25249982235744\\
13.0599999999979	2.25177614416704\\
13.0899999999979	2.2510567735155\\
13.1199999999979	2.2503416720603\\
13.1499999999979	2.2496308019125\\
13.1799999999979	2.24892412563006\\
13.2099999999979	2.24822160621127\\
13.2399999999979	2.24752320708832\\
13.2699999999978	2.24682889212093\\
13.2999999999978	2.24613862559015\\
13.3299999999978	2.24545237219224\\
13.3599999999978	2.24477009703268\\
13.3899999999978	2.2440917656202\\
13.4199999999978	2.24341734386104\\
13.4499999999978	2.24274679805321\\
13.4799999999978	2.2420800948809\\
13.5099999999978	2.24141720140895\\
13.5399999999978	2.24075808507744\\
13.5699999999978	2.24010271369639\\
13.5999999999978	2.23945105544048\\
13.6299999999978	2.23880307884391\\
13.6599999999978	2.23815875279539\\
13.6899999999978	2.23751804653311\\
13.7199999999978	2.23688092963986\\
13.7499999999978	2.23624737203823\\
13.7799999999977	2.2356173439859\\
13.8099999999977	2.23499081607094\\
13.8399999999977	2.23436775920728\\
13.8699999999977	2.23374814463019\\
13.8999999999977	2.23313194389185\\
13.9299999999977	2.23251912885703\\
13.9599999999977	2.23190967169879\\
13.9899999999977	2.23130354489425\\
14.0199999999977	2.2307007212205\\
14.0499999999977	2.23010117375047\\
14.0799999999977	2.22950487584896\\
14.1099999999977	2.2289118011687\\
14.1399999999977	2.22832192364644\\
14.1699999999977	2.22773521749917\\
14.1999999999977	2.22715165722032\\
14.2299999999977	2.22657121757612\\
14.2599999999976	2.22599387360193\\
14.2899999999976	2.22541960059867\\
14.3199999999976	2.22484837412928\\
14.3499999999976	2.2242801700153\\
14.3799999999976	2.22371496433342\\
14.4099999999976	2.22315273341213\\
14.4399999999976	2.22259345382845\\
14.4699999999976	2.22203710240461\\
14.4999999999976	2.22148365620492\\
14.5299999999976	2.22093309253258\\
14.5599999999976	2.22038538892659\\
14.5899999999976	2.2198405231587\\
14.6199999999976	2.21929847323038\\
14.6499999999976	2.21875921736989\\
14.6799999999976	2.21822273402935\\
14.7099999999976	2.21768900188188\\
14.7399999999976	2.21715799981875\\
14.7699999999975	2.21662970694664\\
14.7999999999975	2.21610410258487\\
14.8299999999975	2.21558116626268\\
14.8599999999975	2.21506087771664\\
14.8899999999975	2.21454321688797\\
14.9199999999975	2.21402816392\\
14.9499999999975	2.2135156991556\\
14.9799999999975	2.21300580313472\\
15.0099999999975	2.2124984565919\\
15.0399999999975	2.21199364045382\\
15.0699999999975	2.21149133583699\\
15.0999999999975	2.21099152404529\\
15.1299999999975	2.21049418656774\\
15.1599999999975	2.20999930507617\\
15.1899999999975	2.20950686142299\\
15.2199999999975	2.20901683763894\\
15.2499999999975	2.20852921593093\\
15.2799999999974	2.2080439786799\\
15.3099999999974	2.20756110843867\\
15.3399999999974	2.20708058792984\\
15.3699999999974	2.20660240004378\\
15.3999999999974	2.20612652783654\\
15.4299999999974	2.2056529545279\\
15.4599999999974	2.20518166349937\\
15.4899999999974	2.20471263829223\\
15.5199999999974	2.20424586260566\\
15.5499999999974	2.20378132029481\\
15.5799999999974	2.20331899536897\\
15.6099999999974	2.20285887198971\\
15.6399999999974	2.20240093446908\\
15.6699999999974	2.20194516726784\\
15.6999999999974	2.20149155499368\\
15.7299999999974	2.2010400823995\\
15.7599999999974	2.20059073438172\\
15.7899999999973	2.20014349597855\\
15.8199999999973	2.19969835236837\\
15.8499999999973	2.19925528886807\\
15.8799999999973	2.19881429093145\\
15.9099999999973	2.19837534414763\\
15.9399999999973	2.19793843423946\\
15.9699999999973	2.19750354706199\\
15.9999999999973	2.19707066860094\\
16.0299999999973	2.19663978497118\\
16.0599999999973	2.19621088241528\\
16.0899999999973	2.19578394730202\\
16.1199999999973	2.19535896612492\\
16.1499999999973	2.19493592550089\\
16.1799999999973	2.19451481216875\\
16.2099999999973	2.19409561298789\\
16.2399999999973	2.19367831493689\\
16.2699999999972	2.19326290511215\\
16.2999999999972	2.1928493707266\\
16.3299999999972	2.19243769910838\\
16.3599999999972	2.1920278776995\\
16.3899999999972	2.19161989405461\\
16.4199999999972	2.19121373583975\\
16.4499999999972	2.19080939083106\\
16.4799999999972	2.19040684691357\\
16.5099999999972	2.19000609208003\\
16.5399999999972	2.18960711442967\\
16.5699999999972	2.18920990216701\\
16.5999999999972	2.18881444360077\\
16.6299999999972	2.18842072714264\\
16.6599999999972	2.1880287413062\\
16.6899999999972	2.18763847470579\\
16.7199999999972	2.1872499160554\\
16.7499999999972	2.18686305416759\\
16.7799999999971	2.18647787795241\\
16.8099999999971	2.18609437641635\\
16.8399999999971	2.18571253866128\\
16.8699999999971	2.18533235388344\\
16.8999999999971	2.18495381137239\\
16.9299999999971	2.18457690051004\\
16.9599999999971	2.18420161076961\\
16.9899999999971	2.18382793171471\\
17.0199999999971	2.18345585299832\\
17.0499999999971	2.18308536436187\\
17.0799999999971	2.18271645563426\\
17.1099999999971	2.18234911673098\\
17.1399999999971	2.18198333765316\\
17.1699999999971	2.18161910848664\\
17.1999999999971	2.18125641940112\\
17.2299999999971	2.18089526064926\\
17.2599999999971	2.18053562256579\\
17.289999999997	2.18017749556668\\
17.319999999997	2.17982087014825\\
17.349999999997	2.17946573688635\\
17.379999999997	2.17911208643553\\
17.409999999997	2.17875990952824\\
17.439999999997	2.17840919697396\\
17.469999999997	2.17805993965848\\
17.499999999997	2.17771212854304\\
17.529999999997	2.17736575466359\\
17.559999999997	2.17702080913001\\
17.589999999997	2.17667728312537\\
17.619999999997	2.17633516790511\\
17.649999999997	2.1759944547964\\
17.679999999997	2.17565513519732\\
17.709999999997	2.17531720057618\\
17.739999999997	2.1749806424708\\
17.769999999997	2.17464545248778\\
17.7999999999969	2.17431162230183\\
17.8299999999969	2.1739791436551\\
17.8599999999969	2.17364800835641\\
17.8899999999969	2.1733182082807\\
17.9199999999969	2.17298973536825\\
17.9499999999969	2.17266258162412\\
17.9799999999969	2.17233673911743\\
18.0099999999969	2.17201219998076\\
18.0399999999969	2.1716889564095\\
18.0699999999969	2.17136700066123\\
18.0999999999969	2.17104632505508\\
18.1299999999969	2.17072692197118\\
18.1599999999969	2.17040878384997\\
18.1899999999969	2.17009190319169\\
18.2199999999969	2.16977627255573\\
18.2499999999969	2.16946188456006\\
18.2799999999968	2.16914873188067\\
18.3099999999968	2.168836807251\\
18.3399999999968	2.16852610346136\\
18.3699999999968	2.1682166133584\\
18.3999999999968	2.16790832984452\\
18.4299999999968	2.1676012458774\\
18.4599999999968	2.16729535446936\\
18.4899999999968	2.16699064868693\\
18.5199999999968	2.16668712165027\\
18.5499999999968	2.16638476653267\\
18.5799999999968	2.16608357656002\\
18.6099999999968	2.16578354501035\\
18.6399999999968	2.16548466521326\\
18.6699999999968	2.16518693054949\\
18.6999999999968	2.1648903344504\\
18.7299999999968	2.16459487039749\\
18.7599999999968	2.16430053192192\\
18.7899999999967	2.16400731260405\\
18.8199999999967	2.16371520607296\\
18.8499999999967	2.163424206006\\
18.8799999999967	2.16313430612833\\
18.9099999999967	2.16284550021246\\
18.9399999999967	2.16255778207782\\
18.9699999999967	2.16227114559029\\
18.9999999999967	2.16198558466182\\
19.0299999999967	2.16170109324994\\
19.0599999999967	2.16141766535734\\
19.0899999999967	2.16113529503152\\
19.1199999999967	2.16085397636425\\
19.1499999999967	2.16057370349129\\
19.1799999999967	2.16029447059189\\
19.2099999999967	2.1600162718884\\
19.2399999999967	2.15973910164593\\
19.2699999999967	2.15946295417188\\
19.2999999999966	2.15918782381559\\
19.3299999999966	2.15891370496797\\
19.3599999999966	2.15864059206107\\
19.3899999999966	2.15836847956775\\
19.4199999999966	2.15809736200128\\
19.4499999999966	2.15782723391497\\
19.4799999999966	2.15755808990184\\
19.5099999999966	2.15728992459421\\
19.5399999999966	2.15702273266338\\
19.5699999999966	2.15675650881926\\
19.5999999999966	2.15649124781001\\
19.6299999999966	2.15622694442173\\
19.6599999999966	2.1559635934781\\
19.6899999999966	2.15570118984002\\
19.7199999999966	2.15543972840531\\
19.7499999999966	2.15517920410835\\
19.7799999999966	2.15491961191979\\
19.8099999999965	2.15466094684619\\
19.8399999999965	2.15440320392972\\
19.8699999999965	2.15414637824782\\
19.8999999999965	2.15389046491293\\
19.9299999999965	2.15363545907213\\
19.9599999999965	2.15338135590688\\
19.9899999999965	2.15312815063266\\
};
\addlegendentry{$-\frac{\log(\gggd(t)/\gggd(3))}{t-3}$ (RH scale)}

\end{axis}
\end{tikzpicture}%


==> entropyfisherinhomtaux_cas-L2L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	5.05978374616508\\
0.04	1.01151953731291\\
0.0800000000000001	0.58534885538147\\
0.12	0.39253160345878\\
0.16	0.286467926551611\\
0.2	0.222729112319223\\
0.24	0.18109145689029\\
0.28	0.151349457745272\\
0.32	0.128439167987789\\
0.36	0.110038232599379\\
0.4	0.0950087863048478\\
0.44	0.0825742447489297\\
0.48	0.0721185013930144\\
0.519999999999998	0.0631883152039753\\
0.559999999999994	0.0554750485196879\\
0.599999999999989	0.048769593922981\\
0.639999999999985	0.0429234440768546\\
0.679999999999981	0.0378237215809437\\
0.719999999999976	0.0333779206814587\\
0.759999999999972	0.029505029797304\\
0.799999999999967	0.0261314202892117\\
0.839999999999963	0.0231899090475144\\
0.879999999999958	0.0206202513386911\\
0.919999999999954	0.0183697314329939\\
0.95999999999995	0.0163932175327828\\
0.999999999999945	0.0146526211589488\\
1.03999999999994	0.0131159840097236\\
1.07999999999994	0.0117564556494016\\
1.11999999999993	0.0105513453324589\\
1.15999999999993	0.00948133093799973\\
1.19999999999992	0.00852983599968175\\
1.23999999999992	0.00768255035880636\\
1.27999999999991	0.00692706062199239\\
1.31999999999991	0.00625256026305323\\
1.35999999999991	0.005649616786447\\
1.3999999999999	0.00510998044597816\\
1.4399999999999	0.00462642423102716\\
1.47999999999989	0.0041926082623875\\
1.51999999999989	0.00380296387155856\\
1.55999999999988	0.00345259394505756\\
1.59999999999988	0.00313718693546545\\
1.63999999999987	0.0028529424807705\\
1.67999999999987	0.00259650695127419\\
1.71999999999987	0.00236491752371605\\
1.75999999999986	0.00215555360071394\\
1.79999999999986	0.00196609456981949\\
1.83999999999985	0.00179448304197668\\
1.87999999999985	0.00163889283113076\\
1.91999999999984	0.00149770103996387\\
1.95999999999984	0.0013694637046585\\
1.99999999999984	0.00125289452678507\\
2.03999999999985	0.00114684628489319\\
2.07999999999986	0.00105029457378708\\
2.11999999999988	0.000962323567124662\\
2.15999999999989	0.000882113540020377\\
2.1999999999999	0.000808929923700154\\
2.23999999999992	0.000742113694757359\\
2.27999999999993	0.00068107292787741\\
2.31999999999994	0.000625275363621779\\
2.35999999999996	0.000574241862491642\\
2.39999999999997	0.000527540633457455\\
2.43999999999998	0.000484782139812338\\
2.48	0.000445614597901098\\
2.52000000000001	0.000409719995265166\\
2.56000000000002	0.000376810564260447\\
2.60000000000004	0.000346625655451513\\
2.64000000000005	0.000318928962234652\\
2.68000000000006	0.00029350605434332\\
2.72000000000008	0.000270162183271056\\
2.76000000000009	0.000248720327319553\\
2.8000000000001	0.000229019448039146\\
2.84000000000012	0.000210912933357704\\
2.88000000000013	0.000194267205763187\\
2.92000000000014	0.000178960476576234\\
2.96000000000016	0.00016488162967539\\
3.00000000000017	0.000151929220064653\\
3.04000000000018	0.000140010574440724\\
3.0800000000002	0.000129040982459928\\
3.12000000000021	0.000118942968751893\\
3.16000000000022	0.000109645636904435\\
3.20000000000024	0.00010108407767392\\
3.24000000000025	9.31988345768279e-05\\
3.28000000000026	8.59354208081427e-05\\
3.32000000000028	7.92438821248142e-05\\
3.36000000000029	7.3078400940522e-05\\
3.4000000000003	6.73969374121284e-05\\
3.44000000000032	6.21609037679643e-05\\
3.48000000000033	5.73348685416321e-05\\
3.52000000000034	5.28862877394382e-05\\
3.56000000000036	4.87852602910493e-05\\
3.60000000000037	4.50043054168746e-05\\
3.64000000000038	4.15181597966738e-05\\
3.6800000000004	3.83035926460461e-05\\
3.72000000000041	3.53392370042959e-05\\
3.76000000000042	3.2605435711796e-05\\
3.80000000000044	3.00841007100541e-05\\
3.84000000000045	2.77585844355844e-05\\
3.88000000000046	2.56135622014507e-05\\
3.92000000000048	2.36349245697538e-05\\
3.96000000000049	2.18096788159712e-05\\
20	0\\
};
\label{plotyyref:leg5}

\addlegendentry{$\fffd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=2.06,
ytick={   2, 2.02, 2.04, 2.06},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg5}
\addlegendentry{$\fffd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03000000000018	2.04276972440885\\
3.06000000000019	2.04173208951042\\
3.0900000000002	2.04072764681763\\
3.12000000000021	2.03975525731617\\
3.15000000000022	2.03881381941251\\
3.18000000000023	2.03790226800213\\
3.21000000000024	2.03701957353029\\
3.24000000000025	2.03616474104887\\
3.27000000000026	2.03533680927288\\
3.30000000000027	2.03453484963952\\
3.33000000000028	2.03375796537247\\
3.36000000000029	2.03300529055378\\
3.3900000000003	2.03227598920551\\
3.42000000000031	2.03156925438276\\
3.45000000000032	2.03088430727996\\
3.48000000000033	2.03022039635141\\
3.51000000000034	2.02957679644766\\
3.54000000000035	2.02895280796834\\
3.57000000000036	2.02834775603249\\
3.60000000000037	2.02776098966693\\
3.63000000000038	2.02719188101337\\
3.66000000000039	2.02663982455442\\
3.6900000000004	2.02610423635905\\
3.72000000000041	2.02558455334756\\
3.75000000000042	2.0250802325762\\
3.78000000000043	2.02459075054154\\
3.81000000000044	2.02411560250443\\
3.84000000000045	2.02365430183363\\
3.87000000000046	2.02320637936877\\
3.90000000000047	2.02277138280263\\
3.93000000000048	2.02234887608232\\
3.96000000000049	2.02193843882928\\
3.9900000000005	2.02153966577759\\
4.02000000000049	2.02115216623051\\
4.05000000000047	2.02077556353453\\
4.08000000000046	2.02040949457099\\
4.11000000000044	2.02005360926465\\
4.14000000000043	2.01970757010877\\
4.17000000000041	2.0193710517064\\
4.20000000000039	2.01904374032747\\
4.23000000000038	2.01872533348118\\
4.26000000000036	2.0184155395034\\
4.29000000000034	2.01811407715848\\
4.32000000000033	2.01782067525527\\
4.35000000000031	2.01753507227678\\
4.38000000000029	2.01725701602305\\
4.41000000000028	2.01698626326699\\
4.44000000000026	2.01672257942263\\
4.47000000000024	2.01646573822541\\
4.50000000000023	2.01621552142418\\
4.53000000000021	2.01597171848449\\
4.56000000000019	2.0157341263028\\
4.59000000000018	2.01550254893121\\
4.62000000000016	2.01527679731243\\
4.65000000000014	2.01505668902454\\
4.68000000000013	2.01484204803532\\
4.71000000000011	2.01463270446569\\
4.74000000000009	2.014428494362\\
4.77000000000008	2.0142292594769\\
4.80000000000006	2.01403484705843\\
4.83000000000004	2.01384510964694\\
4.86000000000003	2.01365990487984\\
4.89000000000001	2.01347909530351\\
4.91999999999999	2.0133025481925\\
4.94999999999998	2.0131301353754\\
4.97999999999996	2.01296173306741\\
5.00999999999994	2.01279722170918\\
5.03999999999993	2.01263648581179\\
5.06999999999991	2.01247941380756\\
5.09999999999989	2.01232589790661\\
5.12999999999988	2.01217583395872\\
5.15999999999986	2.01202912132053\\
5.18999999999984	2.01188566272775\\
5.21999999999983	2.01174536417219\\
5.24999999999981	2.01160813478352\\
5.27999999999979	2.01147388671541\\
5.30999999999978	2.01134253503607\\
5.33999999999976	2.0112139976229\\
5.36999999999974	2.01108819506116\\
5.39999999999973	2.0109650505464\\
5.42999999999971	2.01084448979068\\
5.45999999999969	2.01072644093228\\
5.48999999999968	2.0106108344488\\
5.51999999999966	2.01049760307359\\
5.54999999999964	2.0103866817153\\
5.57999999999963	2.01027800738049\\
5.60999999999961	2.01017151909909\\
5.63999999999959	2.01006715785276\\
5.66999999999958	2.00996486650583\\
5.69999999999956	2.00986458973894\\
5.72999999999954	2.00976627398509\\
5.75999999999953	2.00966986736809\\
5.78999999999951	2.00957531964337\\
5.81999999999949	2.00948258214092\\
5.84999999999948	2.00939160771045\\
5.87999999999946	2.00930235066846\\
5.90999999999944	2.00921476674744\\
5.93999999999943	2.0091288130468\\
5.96999999999941	2.00904444798575\\
5.99999999999939	2.00896163125781\\
6.02999999999938	2.00888032378711\\
6.05999999999936	2.00880048768621\\
6.08999999999934	2.00872208621552\\
6.11999999999933	2.0086450837442\\
6.14999999999931	2.00856944571252\\
6.17999999999929	2.00849513859555\\
6.20999999999928	2.0084221298682\\
6.23999999999926	2.00835038797157\\
6.26999999999924	2.00827988228047\\
6.29999999999923	2.00821058307217\\
6.32999999999921	2.00814246149622\\
6.35999999999919	2.00807548954547\\
6.38999999999918	2.00800964002801\\
6.41999999999916	2.00794488654021\\
6.44999999999914	2.00788120344072\\
6.47999999999913	2.00781856582535\\
6.50999999999911	2.00775694950292\\
6.53999999999909	2.00769633097195\\
6.56999999999908	2.00763668739814\\
6.59999999999906	2.00757799659272\\
6.62999999999905	2.00752023699152\\
6.65999999999903	2.0074633876348\\
6.68999999999901	2.00740742814781\\
6.719999999999	2.00735233872199\\
6.74999999999898	2.00729810009688\\
6.77999999999896	2.00724469354263\\
6.80999999999895	2.00719210084318\\
6.83999999999893	2.00714030427993\\
6.86999999999891	2.00708928661608\\
6.8999999999989	2.00703903108143\\
6.92999999999888	2.00698952135781\\
6.95999999999886	2.00694074156491\\
6.98999999999885	2.00689267624662\\
7.01999999999883	2.00684531035795\\
7.04999999999881	2.00679862925222\\
7.0799999999988	2.00675261866882\\
7.10999999999878	2.00670726472138\\
7.13999999999876	2.00666255388626\\
7.16999999999875	2.00661847299152\\
7.19999999999873	2.00657500920623\\
7.22999999999871	2.00653215003011\\
7.2599999999987	2.00648988328359\\
7.28999999999868	2.00644819709814\\
7.31999999999866	2.00640707990696\\
7.34999999999865	2.00636652043597\\
7.37999999999863	2.00632650769508\\
7.40999999999861	2.00628703096982\\
7.4399999999986	2.00624807981314\\
7.46999999999858	2.00620964403759\\
7.49999999999856	2.00617171370769\\
7.52999999999855	2.00613427913256\\
7.55999999999853	2.00609733085883\\
7.58999999999851	2.00606085966371\\
7.6199999999985	2.00602485654837\\
7.64999999999848	2.00598931273149\\
7.67999999999846	2.00595421964299\\
7.70999999999845	2.00591956891804\\
7.73999999999843	2.00588535239119\\
7.76999999999841	2.00585156209074\\
7.7999999999984	2.00581819023325\\
7.82999999999838	2.00578522921825\\
7.85999999999836	2.00575267162312\\
7.88999999999835	2.00572051019811\\
7.91999999999833	2.00568873786156\\
7.94999999999831	2.00565734769521\\
7.9799999999983	2.00562633293971\\
8.0099999999983	2.00559568699026\\
8.03999999999833	2.00556540339232\\
8.06999999999837	2.00553547583764\\
8.09999999999841	2.00550589816014\\
8.12999999999844	2.00547666433216\\
8.15999999999848	2.00544776846068\\
8.18999999999852	2.00541920478371\\
8.21999999999855	2.00539096766682\\
8.24999999999859	2.00536305159969\\
8.27999999999863	2.00533545119287\\
8.30999999999866	2.00530816117453\\
8.3399999999987	2.00528117638741\\
8.36999999999874	2.00525449178579\\
8.39999999999877	2.0052281024326\\
8.42999999999881	2.00520200349654\\
8.45999999999885	2.00517619024942\\
8.48999999999888	2.00515065806342\\
8.51999999999892	2.00512540240856\\
8.54999999999896	2.00510041885018\\
8.57999999999899	2.00507570304651\\
8.60999999999903	2.00505125074629\\
8.63999999999907	2.00502705778652\\
8.6699999999991	2.00500312009021\\
8.69999999999914	2.0049794336642\\
8.72999999999918	2.00495599459713\\
8.75999999999921	2.00493279905734\\
8.78999999999925	2.00490984329092\\
8.81999999999929	2.00488712361977\\
8.84999999999932	2.00486463643978\\
8.87999999999936	2.00484237821897\\
8.9099999999994	2.00482034549575\\
8.93999999999943	2.0047985348772\\
8.96999999999947	2.00477694303743\\
8.99999999999951	2.00475556671592\\
9.02999999999954	2.00473440271601\\
9.05999999999958	2.00471344790331\\
9.08999999999962	2.00469269920425\\
9.11999999999965	2.00467215360466\\
9.14999999999969	2.0046518081483\\
9.17999999999973	2.00463165993556\\
9.20999999999976	2.0046117061221\\
9.2399999999998	2.00459194391756\\
9.26999999999984	2.0045723705843\\
9.29999999999987	2.00455298343622\\
9.32999999999991	2.00453377983752\\
9.35999999999995	2.00451475720154\\
9.38999999999998	2.00449591298971\\
9.42000000000002	2.00447724471035\\
9.45000000000006	2.00445874991768\\
9.48000000000009	2.00444042621076\\
9.51000000000013	2.00442227123247\\
9.54000000000017	2.00440428266853\\
9.5700000000002	2.00438645824656\\
9.60000000000024	2.00436879573512\\
9.63000000000028	2.00435129294282\\
9.66000000000031	2.00433394771741\\
9.69000000000035	2.00431675794498\\
9.72000000000039	2.00429972154905\\
9.75000000000042	2.00428283648977\\
9.78000000000046	2.00426610076317\\
9.8100000000005	2.00424951240031\\
9.84000000000053	2.00423306946658\\
9.87000000000057	2.00421677006095\\
9.90000000000061	2.00420061231522\\
9.93000000000064	2.00418459439337\\
9.96000000000068	2.00416871449082\\
9.99000000000072	2.00415297083383\\
10.0200000000008	2.0041373616788\\
10.0500000000008	2.00412188531162\\
10.0800000000008	2.00410654004714\\
10.1100000000009	2.00409132422847\\
10.1400000000009	2.00407623622646\\
10.1700000000009	2.00406127443907\\
10.200000000001	2.00404643729086\\
10.230000000001	2.00403172323245\\
10.260000000001	2.00401713073991\\
10.2900000000011	2.00400265831435\\
10.3200000000011	2.00398830448131\\
10.3500000000012	2.00397406779035\\
10.3800000000012	2.00395994681451\\
10.4100000000012	2.00394594014986\\
10.4400000000013	2.00393204641503\\
10.4700000000013	2.00391826425079\\
10.5000000000013	2.00390459231958\\
10.5300000000014	2.00389102930509\\
10.5600000000014	2.00387757391183\\
10.5900000000015	2.00386422486477\\
10.6200000000015	2.00385098090885\\
10.6500000000015	2.00383784080871\\
10.6800000000016	2.00382480334819\\
10.7100000000016	2.00381186733004\\
10.7400000000016	2.00379903157552\\
10.7700000000017	2.00378629492407\\
10.8000000000017	2.00377365623291\\
10.8300000000017	2.00376111437676\\
10.8600000000018	2.0037486682475\\
10.8900000000018	2.00373631675379\\
10.9200000000019	2.00372405882084\\
10.9500000000019	2.00371189339002\\
10.9800000000019	2.0036998194186\\
11.010000000002	2.00368783587945\\
11.040000000002	2.00367594176075\\
11.070000000002	2.00366413606568\\
11.1000000000021	2.00365241781219\\
11.1300000000021	2.00364078603268\\
11.1600000000021	2.00362923977379\\
11.1900000000022	2.00361777809609\\
11.2200000000022	2.00360640007384\\
11.2500000000023	2.00359510479476\\
11.2800000000023	2.00358389135977\\
11.3100000000023	2.00357275888277\\
11.3400000000024	2.00356170649038\\
11.3700000000024	2.00355073332172\\
11.4000000000024	2.00353983852823\\
11.4300000000025	2.00352902127339\\
11.4600000000025	2.00351828073253\\
11.4900000000026	2.00350761609264\\
11.5200000000026	2.00349702655215\\
11.5500000000026	2.00348651132071\\
11.5800000000027	2.00347606961905\\
11.6100000000027	2.00346570067872\\
11.6400000000027	2.00345540374196\\
11.6700000000028	2.00344517806145\\
11.7000000000028	2.00343502290023\\
11.7300000000028	2.0034249375314\\
11.7600000000029	2.00341492123806\\
11.7900000000029	2.00340497331307\\
11.820000000003	2.00339509305891\\
11.850000000003	2.00338527978749\\
11.880000000003	2.00337553282005\\
11.9100000000031	2.00336585148695\\
11.9400000000031	2.00335623512751\\
11.9700000000031	2.00334668308994\\
12.0000000000032	2.00333719473107\\
12.0300000000032	2.00332776941633\\
12.0600000000032	2.00331840651952\\
12.0900000000033	2.0033091054227\\
12.1200000000033	2.00329986551607\\
12.1500000000034	2.00329068619783\\
12.1800000000034	2.00328156687403\\
12.2100000000034	2.00327250695846\\
12.2400000000035	2.00326350587251\\
12.2700000000035	2.00325456304509\\
12.3000000000035	2.00324567791244\\
12.3300000000036	2.00323684991807\\
12.3600000000036	2.00322807851261\\
12.3900000000037	2.00321936315371\\
12.4200000000037	2.00321070330595\\
12.4500000000037	2.00320209844067\\
12.4800000000038	2.00319354803592\\
12.5100000000038	2.00318505157634\\
12.5400000000038	2.00317660855304\\
12.5700000000039	2.00316821846351\\
12.6000000000039	2.00315988081153\\
12.6300000000039	2.00315159510705\\
12.660000000004	2.00314336086612\\
12.690000000004	2.00313517761076\\
12.7200000000041	2.00312704486891\\
12.7500000000041	2.00311896217431\\
12.7800000000041	2.00311092906642\\
12.8100000000042	2.00310294509035\\
12.8400000000042	2.00309500979672\\
12.8700000000042	2.00308712274164\\
12.9000000000043	2.00307928348661\\
12.9300000000043	2.00307149159839\\
12.9600000000043	2.00306374664899\\
12.9900000000044	2.00305604821555\\
13.0200000000044	2.00304839588028\\
13.0500000000045	2.00304078923036\\
13.0800000000045	2.00303322785791\\
13.1100000000045	2.00302571135987\\
13.1400000000046	2.00301823933795\\
13.1700000000046	2.00301081139858\\
13.2000000000046	2.0030034271528\\
13.2300000000047	2.00299608621622\\
13.2600000000047	2.00298878820893\\
13.2900000000048	2.00298153275548\\
13.3200000000048	2.00297431948475\\
13.3500000000048	2.00296714802996\\
13.3800000000049	2.00296001802854\\
13.4100000000049	2.00295292912211\\
13.4400000000049	2.00294588095641\\
13.470000000005	2.00293887318124\\
13.500000000005	2.0029319054504\\
13.530000000005	2.00292497742164\\
13.5600000000051	2.00291808875658\\
13.5900000000051	2.00291123912071\\
13.6200000000052	2.00290442818326\\
13.6500000000052	2.00289765561721\\
13.6800000000052	2.00289092109922\\
13.7100000000053	2.00288422430955\\
13.7400000000053	2.00287756493205\\
13.7700000000053	2.00287094265408\\
13.8000000000054	2.00286435716649\\
13.8300000000054	2.00285780816354\\
13.8600000000054	2.00285129534287\\
13.8900000000055	2.00284481840547\\
13.9200000000055	2.00283837705558\\
13.9500000000056	2.00283197100072\\
13.9800000000056	2.00282559995158\\
14.0100000000056	2.00281926362202\\
14.0400000000057	2.00281296172899\\
14.0700000000057	2.00280669399253\\
14.1000000000057	2.00280046013569\\
14.1300000000058	2.00279425988452\\
14.1600000000058	2.002788092968\\
14.1900000000059	2.00278195911803\\
14.2200000000059	2.00277585806936\\
14.2500000000059	2.0027697895596\\
14.280000000006	2.00276375332912\\
14.310000000006	2.00275774912106\\
14.340000000006	2.00275177668128\\
14.3700000000061	2.00274583575831\\
14.4000000000061	2.00273992610333\\
14.4300000000061	2.00273404747015\\
14.4600000000062	2.00272819961513\\
14.4900000000062	2.0027223822972\\
14.5200000000063	2.00271659527778\\
14.5500000000063	2.00271083832079\\
14.5800000000063	2.00270511119257\\
14.6100000000064	2.00269941366191\\
14.6400000000064	2.00269374549994\\
14.6700000000064	2.00268810648019\\
14.7000000000065	2.00268249637847\\
14.7300000000065	2.00267691497291\\
14.7600000000065	2.00267136204391\\
14.7900000000066	2.00266583737407\\
14.8200000000066	2.00266034074824\\
14.8500000000067	2.00265487195341\\
14.8800000000067	2.00264943077875\\
14.9100000000067	2.00264401701554\\
14.9400000000068	2.00263863045717\\
14.9700000000068	2.00263327089908\\
15.0000000000068	2.00262793813877\\
15.0300000000069	2.00262263197577\\
15.0600000000069	2.00261735221158\\
15.090000000007	2.00261209864969\\
15.120000000007	2.00260687109553\\
15.150000000007	2.00260166935644\\
15.1800000000071	2.00259649324168\\
15.2100000000071	2.00259134256237\\
15.2400000000071	2.00258621713148\\
15.2700000000072	2.00258111676382\\
15.3000000000072	2.002576041276\\
15.3300000000072	2.00257099048641\\
15.3600000000073	2.00256596421521\\
15.3900000000073	2.00256096228431\\
15.4200000000074	2.00255598451732\\
15.4500000000074	2.00255103073957\\
15.4800000000074	2.00254610077805\\
15.5100000000075	2.00254119446143\\
15.5400000000075	2.00253631162001\\
15.5700000000075	2.0025314520857\\
15.6000000000076	2.00252661569203\\
15.6300000000076	2.0025218022741\\
15.6600000000076	2.00251701166858\\
15.6900000000077	2.00251224371367\\
15.7200000000077	2.00250749824911\\
15.7500000000078	2.00250277511615\\
15.7800000000078	2.00249807415752\\
15.8100000000078	2.00249339521743\\
15.8400000000079	2.00248873814155\\
15.8700000000079	2.00248410277697\\
15.9000000000079	2.00247948897223\\
15.930000000008	2.00247489657725\\
15.960000000008	2.00247032544336\\
15.9900000000081	2.00246577542325\\
16.020000000008	2.00246124637098\\
16.0500000000079	2.00245673814195\\
16.0800000000079	2.00245225059287\\
16.1100000000078	2.00244778358177\\
16.1400000000077	2.00244333696797\\
16.1700000000077	2.0024389106121\\
16.2000000000076	2.00243450437603\\
16.2300000000075	2.00243011812289\\
16.2600000000075	2.00242575171704\\
16.2900000000074	2.00242140502409\\
16.3200000000073	2.00241707791084\\
16.3500000000072	2.00241277024528\\
16.3800000000072	2.00240848189661\\
16.4100000000071	2.00240421273518\\
16.440000000007	2.00239996263251\\
16.470000000007	2.00239573146125\\
16.5000000000069	2.0023915190952\\
16.5300000000068	2.00238732540926\\
16.5600000000068	2.00238315027946\\
16.5900000000067	2.0023789935829\\
16.6200000000066	2.00237485519777\\
16.6500000000065	2.00237073500335\\
16.6800000000065	2.00236663287996\\
16.7100000000064	2.00236254870897\\
16.7400000000063	2.00235848237278\\
16.7700000000063	2.00235443375484\\
16.8000000000062	2.00235040273958\\
16.8300000000061	2.00234638921246\\
16.8600000000061	2.00234239305991\\
16.890000000006	2.00233841416936\\
16.9200000000059	2.0023344524292\\
16.9500000000058	2.00233050772879\\
16.9800000000058	2.00232657995842\\
17.0100000000057	2.00232266900933\\
17.0400000000056	2.0023187747737\\
17.0700000000056	2.00231489714462\\
17.1000000000055	2.00231103601609\\
17.1300000000054	2.00230719128301\\
17.1600000000054	2.00230336284117\\
17.1900000000053	2.00229955058725\\
17.2200000000052	2.00229575441878\\
17.2500000000051	2.00229197423418\\
17.2800000000051	2.00228820993271\\
17.310000000005	2.00228446141448\\
17.3400000000049	2.00228072858042\\
17.3700000000049	2.00227701133231\\
17.4000000000048	2.00227330957273\\
17.4300000000047	2.00226962320508\\
17.4600000000047	2.00226595213357\\
17.4900000000046	2.00226229626317\\
17.5200000000045	2.00225865549969\\
17.5500000000044	2.00225502974965\\
17.5800000000044	2.0022514189204\\
17.6100000000043	2.00224782292002\\
17.6400000000042	2.00224424165735\\
17.6700000000042	2.00224067504196\\
17.7000000000041	2.00223712298419\\
17.730000000004	2.00223358539509\\
17.760000000004	2.00223006218642\\
17.7900000000039	2.0022265532707\\
17.8200000000038	2.00222305856111\\
17.8500000000037	2.00221957797156\\
17.8800000000037	2.00221611141665\\
17.9100000000036	2.00221265881165\\
17.9400000000035	2.00220922007254\\
17.9700000000035	2.00220579511595\\
18.0000000000034	2.00220238385918\\
18.0300000000033	2.00219898622021\\
18.0600000000033	2.00219560211765\\
18.0900000000032	2.00219223147076\\
18.1200000000031	2.00218887419946\\
18.1500000000031	2.00218553022428\\
18.180000000003	2.00218219946639\\
18.2100000000029	2.00217888184759\\
18.2400000000028	2.00217557729027\\
18.2700000000028	2.00217228571747\\
18.3000000000027	2.0021690070528\\
18.3300000000026	2.00216574122047\\
18.3600000000026	2.0021624881453\\
18.3900000000025	2.00215924775268\\
18.4200000000024	2.0021560199686\\
18.4500000000024	2.00215280471959\\
18.4800000000023	2.0021496019328\\
18.5100000000022	2.00214641153589\\
18.5400000000021	2.00214323345712\\
18.5700000000021	2.00214006762528\\
18.600000000002	2.00213691396972\\
18.6300000000019	2.00213377242032\\
18.6600000000019	2.00213064290751\\
18.6900000000018	2.00212752536224\\
18.7200000000017	2.002124419716\\
18.7500000000017	2.00212132590079\\
18.7800000000016	2.00211824384914\\
18.8100000000015	2.00211517349407\\
18.8400000000014	2.00211211476915\\
18.8700000000014	2.00210906760839\\
18.9000000000013	2.00210603194636\\
18.9300000000012	2.00210300771808\\
18.9600000000012	2.00209999485908\\
18.9900000000011	2.00209699330537\\
19.020000000001	2.00209400299343\\
19.050000000001	2.00209102386023\\
19.0800000000009	2.0020880558432\\
19.1100000000008	2.00208509888023\\
19.1400000000007	2.00208215290969\\
19.1700000000007	2.00207921787039\\
19.2000000000006	2.00207629370161\\
19.2300000000005	2.00207338034307\\
19.2600000000005	2.00207047773492\\
19.2900000000004	2.00206758581778\\
19.3200000000003	2.00206470453269\\
19.3500000000003	2.00206183382112\\
19.3800000000002	2.00205897362497\\
19.4100000000001	2.00205612388658\\
19.44	2.0020532845487\\
19.47	2.00205045555448\\
19.4999999999999	2.00204763684752\\
19.5299999999998	2.0020448283718\\
19.5599999999998	2.00204203007171\\
19.5899999999997	2.00203924189205\\
19.6199999999996	2.00203646377803\\
19.6499999999996	2.00203369567522\\
19.6799999999995	2.00203093752962\\
19.7099999999994	2.00202818928759\\
19.7399999999993	2.00202545089589\\
19.7699999999993	2.00202272230165\\
19.7999999999992	2.0020200034524\\
19.8299999999991	2.002017294296\\
19.8599999999991	2.00201459478073\\
19.889999999999	2.00201190485521\\
19.9199999999989	2.00200922446843\\
19.9499999999989	2.00200655356975\\
19.9799999999988	2.00200389210886\\
};
\addlegendentry{$-\frac{\log(\fffd(t)/\fffd(3))}{t-3}$ (RH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=40000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	24809.4182473119\\
0.04	783.345573726959\\
0.0800000000000001	193.270702515933\\
0.12	69.1462988843343\\
0.16	28.3813430889659\\
0.2	12.5973838676727\\
0.24	6.16815875503525\\
0.28	3.4007324929673\\
0.32	2.03478559811523\\
0.36	1.2505231924022\\
0.4	0.788507106876432\\
0.44	0.528877149762062\\
0.48	0.384186958690967\\
0.519999999999998	0.297286069494165\\
0.559999999999994	0.238546441507811\\
0.599999999999989	0.194695540593686\\
0.639999999999985	0.159955166245276\\
0.679999999999981	0.131702368480839\\
0.719999999999976	0.108648185880051\\
0.759999999999972	0.0900109262230164\\
0.799999999999967	0.0751339716320257\\
0.839999999999963	0.0633621311857988\\
0.879999999999958	0.0540533541539786\\
0.919999999999954	0.0466302308777784\\
0.95999999999995	0.0406182393746808\\
0.999999999999945	0.0356558147820244\\
1.03999999999994	0.0314823749857382\\
1.07999999999994	0.0279161981762135\\
1.11999999999993	0.0248316066582477\\
1.15999999999993	0.0221403078962139\\
1.19999999999992	0.0197780990447199\\
1.23999999999992	0.0176962192915895\\
1.27999999999991	0.0158560442928927\\
1.31999999999991	0.0142259224408073\\
1.35999999999991	0.0127792835162503\\
1.3999999999999	0.011493469236306\\
1.4399999999999	0.0103489662868855\\
1.47999999999989	0.00932886669773755\\
1.51999999999989	0.00841846241653632\\
1.55999999999988	0.00760492475911381\\
1.59999999999988	0.00687704197479617\\
1.63999999999987	0.00622499961442619\\
1.67999999999987	0.00564019425166834\\
1.71999999999987	0.0051150742163765\\
1.75999999999986	0.00464300274688236\\
1.79999999999986	0.00421814003010287\\
1.83999999999985	0.00383534129966546\\
1.87999999999985	0.00349006866220238\\
1.91999999999984	0.00317831470105486\\
1.95999999999984	0.00289653620724995\\
1.99999999999984	0.00264159663330323\\
2.03999999999985	0.00241071607005498\\
2.07999999999986	0.00220142771917346\\
2.11999999999988	0.00201153998017915\\
2.15999999999989	0.00183910339528737\\
2.1999999999999	0.00168238180149442\\
2.23999999999992	0.00153982712996102\\
2.27999999999993	0.00141005737022618\\
2.31999999999994	0.00129183728309869\\
2.35999999999996	0.00118406150289799\\
2.39999999999997	0.00108573971847486\\
2.43999999999998	0.000995983664331892\\
2.48	0.000913995689200707\\
2.52000000000001	0.000839058700470473\\
2.56000000000002	0.000770527309624474\\
2.60000000000004	0.00070782002693999\\
2.64000000000005	0.000650412373660565\\
2.68000000000006	0.000597830797100883\\
2.72000000000008	0.000549647289069387\\
2.76000000000009	0.000505474620914695\\
2.8000000000001	0.000464962119694551\\
2.84000000000012	0.000427791919667217\\
2.88000000000013	0.000393675631718396\\
2.92000000000014	0.000362351380636865\\
2.96000000000016	0.000333581166489857\\
3.00000000000017	0.000307148511854714\\
3.04000000000018	0.000282856361448489\\
3.0800000000002	0.000260525204858749\\
3.12000000000021	0.000239991396700185\\
3.16000000000022	0.00022110565167505\\
3.20000000000024	0.000203731694762976\\
3.24000000000025	0.00018774504916145\\
3.28000000000026	0.000173031946688509\\
3.32000000000028	0.000159488347184479\\
3.36000000000029	0.000147019055044522\\
3.4000000000003	0.000135536922408649\\
3.44000000000032	0.000124962129756747\\
3.48000000000033	0.000115221535725679\\
3.52000000000034	0.000106248088903271\\
3.56000000000036	9.79802951769568e-05\\
3.60000000000037	9.03617349377523e-05\\
3.64000000000038	8.33406250758848e-05\\
3.6800000000004	7.68694212638436e-05\\
3.72000000000041	7.0904456515545e-05\\
3.76000000000042	6.54056124450469e-05\\
3.80000000000044	6.03360200320964e-05\\
3.84000000000045	5.56617870410778e-05\\
3.88000000000046	5.13517495401592e-05\\
3.92000000000048	4.73772452333942e-05\\
3.96000000000049	4.37119065544296e-05\\
20	0\\
};
\label{plotyyref:leg6}

\addlegendentry{$\gggd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=2,
ymax=2.1,
ytick={   2, 2.05,  2.1},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg6}
\addlegendentry{$\gggd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03000000000018	2.06029384475764\\
3.06000000000019	2.05884057080937\\
3.0900000000002	2.05743286353352\\
3.12000000000021	2.05606922474748\\
3.15000000000022	2.05474820046978\\
3.18000000000023	2.05346838024533\\
3.21000000000024	2.05222839641633\\
3.24000000000025	2.0510269233464\\
3.27000000000026	2.04986267660539\\
3.30000000000027	2.04873441212117\\
3.33000000000028	2.04764092530465\\
3.36000000000029	2.04658105015343\\
3.3900000000003	2.04555365833907\\
3.42000000000031	2.04455765828256\\
3.45000000000032	2.0435919942221\\
3.48000000000033	2.04265564527682\\
3.51000000000034	2.0417476245098\\
3.54000000000035	2.04086697799338\\
3.57000000000036	2.04001278387934\\
3.60000000000037	2.03918415147633\\
3.63000000000038	2.0383802203366\\
3.66000000000039	2.0376001593538\\
3.6900000000004	2.03684316587352\\
3.72000000000041	2.03610846481783\\
3.75000000000042	2.03539530782498\\
3.78000000000043	2.03470297240537\\
3.81000000000044	2.03403076111443\\
3.84000000000045	2.03337800074329\\
3.87000000000046	2.03274404152751\\
3.90000000000047	2.03212825637466\\
3.93000000000048	2.03153004011064\\
3.96000000000049	2.03094880874535\\
3.9900000000005	2.03038399875756\\
4.02000000000049	2.02983506639917\\
4.05000000000047	2.02930148701875\\
4.08000000000046	2.02878275440437\\
4.11000000000044	2.02827838014564\\
4.14000000000043	2.02778789301455\\
4.17000000000041	2.02731083836507\\
4.20000000000039	2.02684677755128\\
4.23000000000038	2.02639528736363\\
4.26000000000036	2.02595595948299\\
4.29000000000034	2.02552839995236\\
4.32000000000033	2.02511222866567\\
4.35000000000031	2.02470707887337\\
4.38000000000029	2.02431259670449\\
4.41000000000028	2.02392844070469\\
4.44000000000026	2.02355428138994\\
4.47000000000024	2.02318980081545\\
4.50000000000023	2.0228346921594\\
4.53000000000021	2.02248865932111\\
4.56000000000019	2.02215141653315\\
4.59000000000018	2.02182268798715\\
4.62000000000016	2.02150220747275\\
4.65000000000014	2.02118971802934\\
4.68000000000013	2.02088497161026\\
4.71000000000011	2.02058772875898\\
4.74000000000009	2.02029775829693\\
4.77000000000008	2.02001483702262\\
4.80000000000006	2.01973874942161\\
4.83000000000004	2.01946928738708\\
4.86000000000003	2.0192062499505\\
4.89000000000001	2.01894944302225\\
4.91999999999999	2.01869867914165\\
4.94999999999998	2.01845377723623\\
4.97999999999996	2.01821456238982\\
5.00999999999994	2.01798086561924\\
5.03999999999993	2.01775252365918\\
5.06999999999991	2.01752937875512\\
5.09999999999989	2.01731127846383\\
5.12999999999988	2.01709807546134\\
5.15999999999986	2.016889627358\\
5.18999999999984	2.01668579652046\\
5.21999999999983	2.01648644990023\\
5.24999999999981	2.01629145886864\\
5.27999999999979	2.01610069905796\\
5.30999999999978	2.0159140502084\\
5.33999999999976	2.01573139602088\\
5.36999999999974	2.01555262401521\\
5.39999999999973	2.01537762539363\\
5.42999999999971	2.01520629490939\\
5.45999999999969	2.01503853074025\\
5.48999999999968	2.01487423436673\\
5.51999999999966	2.01471331045477\\
5.54999999999964	2.01455566674297\\
5.57999999999963	2.01440121393381\\
5.60999999999961	2.01424986558909\\
5.63999999999959	2.01410153802913\\
5.66999999999958	2.01395615023585\\
5.69999999999956	2.01381362375929\\
5.72999999999954	2.01367388262777\\
5.75999999999953	2.01353685326125\\
5.78999999999951	2.01340246438793\\
5.81999999999949	2.01327064696402\\
5.84999999999948	2.01314133409636\\
5.87999999999946	2.01301446096795\\
5.90999999999944	2.01288996476627\\
5.93999999999943	2.01276778461412\\
5.96999999999941	2.01264786150319\\
5.99999999999939	2.01253013822985\\
6.02999999999938	2.0124145593335\\
6.05999999999936	2.01230107103703\\
6.08999999999934	2.01218962118956\\
6.11999999999933	2.01208015921122\\
6.14999999999931	2.01197263603993\\
6.17999999999929	2.01186700408019\\
6.20999999999928	2.01176321715364\\
6.23999999999926	2.0116612304515\\
6.26999999999924	2.01156100048868\\
6.29999999999923	2.01146248505956\\
6.32999999999921	2.01136564319541\\
6.35999999999919	2.01127043512323\\
6.38999999999918	2.01117682222626\\
6.41999999999916	2.01108476700568\\
6.44999999999914	2.01099423304391\\
6.47999999999913	2.01090518496904\\
6.50999999999911	2.01081758842064\\
6.53999999999909	2.01073141001673\\
6.56999999999908	2.01064661732197\\
6.59999999999906	2.01056317881696\\
6.62999999999905	2.01048106386858\\
6.65999999999903	2.01040024270148\\
6.68999999999901	2.01032068637049\\
6.719999999999	2.01024236673402\\
6.74999999999898	2.01016525642841\\
6.77999999999896	2.01008932884318\\
6.80999999999895	2.01001455809712\\
6.83999999999893	2.00994091901524\\
6.86999999999891	2.00986838710651\\
6.8999999999989	2.00979693854237\\
6.92999999999888	2.00972655013598\\
6.95999999999886	2.00965719932221\\
6.98999999999885	2.00958886413829\\
7.01999999999883	2.00952152320516\\
7.04999999999881	2.00945515570939\\
7.0799999999988	2.00938974138584\\
7.10999999999878	2.00932526050076\\
7.13999999999876	2.00926169383561\\
7.16999999999875	2.0091990226713\\
7.19999999999873	2.00913722877307\\
7.22999999999871	2.00907629437584\\
7.2599999999987	2.00901620217001\\
7.28999999999868	2.00895693528779\\
7.31999999999866	2.00889847729\\
7.34999999999865	2.00884081215327\\
7.37999999999863	2.00878392425766\\
7.40999999999861	2.00872779837472\\
7.4399999999986	2.00867241965599\\
7.46999999999858	2.00861777362173\\
7.49999999999856	2.00856384615023\\
7.52999999999855	2.00851062346725\\
7.55999999999853	2.00845809213602\\
7.58999999999851	2.00840623904737\\
7.6199999999985	2.00835505141035\\
7.64999999999848	2.00830451674303\\
7.67999999999846	2.00825462286367\\
7.70999999999845	2.00820535788215\\
7.73999999999843	2.00815671019166\\
7.76999999999841	2.00810866846069\\
7.7999999999984	2.00806122162528\\
7.82999999999838	2.00801435888145\\
7.85999999999836	2.00796806967795\\
7.88999999999835	2.00792234370923\\
7.91999999999833	2.00787717090855\\
7.94999999999831	2.00783254144142\\
7.9799999999983	2.0077884456992\\
8.0099999999983	2.00774487429282\\
8.03999999999833	2.00770181804687\\
8.06999999999837	2.00765926799372\\
8.09999999999841	2.00761721536789\\
8.12999999999844	2.00757565160057\\
8.15999999999848	2.00753456831433\\
8.18999999999852	2.007493957318\\
8.21999999999855	2.00745381060164\\
8.24999999999859	2.00741412033178\\
8.27999999999863	2.00737487884667\\
8.30999999999866	2.00733607865183\\
8.3399999999987	2.00729771241555\\
8.36999999999874	2.00725977296468\\
8.39999999999877	2.00722225328049\\
8.42999999999881	2.00718514649465\\
8.45999999999885	2.00714844588531\\
8.48999999999888	2.00711214487334\\
8.51999999999892	2.00707623701867\\
8.54999999999896	2.0070407160167\\
8.57999999999899	2.0070055756949\\
8.60999999999903	2.0069708100094\\
8.63999999999907	2.00693641304174\\
8.6699999999991	2.00690237899578\\
8.69999999999914	2.00686870219452\\
8.72999999999918	2.00683537707723\\
8.75999999999921	2.00680239819648\\
8.78999999999925	2.00676976021537\\
8.81999999999929	2.00673745790477\\
8.84999999999932	2.00670548614071\\
8.87999999999936	2.00667383990178\\
8.9099999999994	2.00664251426661\\
8.93999999999943	2.00661150441146\\
8.96999999999947	2.00658080560788\\
8.99999999999951	2.00655041322036\\
9.02999999999954	2.00652032270414\\
9.05999999999958	2.00649052960302\\
9.08999999999962	2.00646102954723\\
9.11999999999965	2.00643181825146\\
9.14999999999969	2.00640289151275\\
9.17999999999973	2.00637424520865\\
9.20999999999976	2.00634587529526\\
9.2399999999998	2.00631777780545\\
9.26999999999984	2.00628994884705\\
9.29999999999987	2.00626238460111\\
9.32999999999991	2.00623508132022\\
9.35999999999995	2.00620803532685\\
9.38999999999998	2.00618124301177\\
9.42000000000002	2.00615470083249\\
9.45000000000006	2.00612840531174\\
9.48000000000009	2.00610235303598\\
9.51000000000013	2.006076540654\\
9.54000000000017	2.00605096487546\\
9.5700000000002	2.00602562246962\\
9.60000000000024	2.00600051026393\\
9.63000000000028	2.00597562514277\\
9.66000000000031	2.0059509640462\\
9.69000000000035	2.00592652396872\\
9.72000000000039	2.00590230195811\\
9.75000000000042	2.00587829511422\\
9.78000000000046	2.00585450058785\\
9.8100000000005	2.00583091557968\\
9.84000000000053	2.00580753733916\\
9.87000000000057	2.00578436316346\\
9.90000000000061	2.00576139039647\\
9.93000000000064	2.00573861642779\\
9.96000000000068	2.00571603869176\\
9.99000000000072	2.00569365466653\\
10.0200000000008	2.00567146187309\\
10.0500000000008	2.00564945787444\\
10.0800000000008	2.00562764027464\\
10.1100000000009	2.00560600671801\\
10.1400000000009	2.00558455488825\\
10.1700000000009	2.00556328250766\\
10.200000000001	2.00554218733635\\
10.230000000001	2.0055212671714\\
10.260000000001	2.0055005198462\\
10.2900000000011	2.00547994322963\\
10.3200000000011	2.00545953522538\\
10.3500000000012	2.00543929377123\\
10.3800000000012	2.00541921683839\\
10.4100000000012	2.00539930243078\\
10.4400000000013	2.00537954858443\\
10.4700000000013	2.00535995336681\\
10.5000000000013	2.00534051487622\\
10.5300000000014	2.00532123124116\\
10.5600000000014	2.00530210061975\\
10.5900000000015	2.00528312119916\\
10.6200000000015	2.00526429119502\\
10.6500000000015	2.00524560885089\\
10.6800000000016	2.0052270724377\\
10.7100000000016	2.00520868025321\\
10.7400000000016	2.00519043062152\\
10.7700000000017	2.00517232189256\\
10.8000000000017	2.00515435244159\\
10.8300000000017	2.0051365206687\\
10.8600000000018	2.00511882499838\\
10.8900000000018	2.00510126387901\\
10.9200000000019	2.00508383578245\\
10.9500000000019	2.00506653920359\\
10.9800000000019	2.00504937265989\\
11.010000000002	2.00503233469101\\
11.040000000002	2.00501542385835\\
11.070000000002	2.00499863874468\\
11.1000000000021	2.00498197795372\\
11.1300000000021	2.00496544010979\\
11.1600000000021	2.00494902385739\\
11.1900000000022	2.00493272786087\\
11.2200000000022	2.00491655080404\\
11.2500000000023	2.00490049138983\\
11.2800000000023	2.00488454833997\\
11.3100000000023	2.0048687203946\\
11.3400000000024	2.00485300631197\\
11.3700000000024	2.00483740486812\\
11.4000000000024	2.00482191485656\\
11.4300000000025	2.00480653508794\\
11.4600000000025	2.00479126438979\\
11.4900000000026	2.00477610160618\\
11.5200000000026	2.00476104559744\\
11.5500000000026	2.0047460952399\\
11.5800000000027	2.00473124942557\\
11.6100000000027	2.0047165070619\\
11.6400000000027	2.00470186707152\\
11.6700000000028	2.00468732839192\\
11.7000000000028	2.00467288997528\\
11.7300000000028	2.00465855078815\\
11.7600000000029	2.00464430981122\\
11.7900000000029	2.0046301660391\\
11.820000000003	2.00461611848006\\
11.850000000003	2.00460216615582\\
11.880000000003	2.00458830810131\\
11.9100000000031	2.00457454336444\\
11.9400000000031	2.0045608710059\\
11.9700000000031	2.00454729009895\\
12.0000000000032	2.00453379972919\\
12.0300000000032	2.00452039899435\\
12.0600000000032	2.00450708700414\\
12.0900000000033	2.00449386287999\\
12.1200000000033	2.00448072575489\\
12.1500000000034	2.0044676747732\\
12.1800000000034	2.00445470909047\\
12.2100000000034	2.00444182787324\\
12.2400000000035	2.00442903029885\\
12.2700000000035	2.00441631555533\\
12.3000000000035	2.00440368284113\\
12.3300000000036	2.00439113136506\\
12.3600000000036	2.00437866034603\\
12.3900000000037	2.00436626901295\\
12.4200000000037	2.00435395660453\\
12.4500000000037	2.00434172236917\\
12.4800000000038	2.00432956556477\\
12.5100000000038	2.00431748545859\\
12.5400000000038	2.0043054813271\\
12.5700000000039	2.00429355245584\\
12.6000000000039	2.0042816981393\\
12.6300000000039	2.00426991768073\\
12.660000000004	2.00425821039206\\
12.690000000004	2.00424657559372\\
12.7200000000041	2.00423501261452\\
12.7500000000041	2.00422352079157\\
12.7800000000041	2.00421209947007\\
12.8100000000042	2.00420074800324\\
12.8400000000042	2.0041894657522\\
12.8700000000042	2.00417825208583\\
12.9000000000043	2.00416710638064\\
12.9300000000043	2.00415602802071\\
12.9600000000043	2.0041450163975\\
12.9900000000044	2.00413407090981\\
13.0200000000044	2.00412319096361\\
13.0500000000045	2.004112375972\\
13.0800000000045	2.00410162535503\\
13.1100000000045	2.00409093853965\\
13.1400000000046	2.00408031495959\\
13.1700000000046	2.00406975405526\\
13.2000000000046	2.00405925527365\\
13.2300000000047	2.00404881806824\\
13.2600000000047	2.0040384418989\\
13.2900000000048	2.00402812623179\\
13.3200000000048	2.0040178705393\\
13.3500000000048	2.0040076742999\\
13.3800000000049	2.00399753699813\\
13.4100000000049	2.00398745812444\\
13.4400000000049	2.00397743717516\\
13.470000000005	2.00396747365237\\
13.500000000005	2.00395756706385\\
13.530000000005	2.00394771692299\\
13.5600000000051	2.00393792274872\\
13.5900000000051	2.00392818406539\\
13.6200000000052	2.00391850040277\\
13.6500000000052	2.00390887129587\\
13.6800000000052	2.00389929628499\\
13.7100000000053	2.00388977491552\\
13.7400000000053	2.00388030673796\\
13.7700000000053	2.00387089130783\\
13.8000000000054	2.00386152818556\\
13.8300000000054	2.00385221693646\\
13.8600000000054	2.00384295713066\\
13.8900000000055	2.003833748343\\
13.9200000000055	2.003824590153\\
13.9500000000056	2.00381548214481\\
13.9800000000056	2.00380642390709\\
14.0100000000056	2.00379741503301\\
14.0400000000057	2.00378845512015\\
14.0700000000057	2.00377954377045\\
14.1000000000057	2.00377068059016\\
14.1300000000058	2.00376186518978\\
14.1600000000058	2.00375309718397\\
14.1900000000059	2.00374437619156\\
14.2200000000059	2.00373570183543\\
14.2500000000059	2.00372707374251\\
14.280000000006	2.00371849154365\\
14.310000000006	2.00370995487367\\
14.340000000006	2.00370146337123\\
14.3700000000061	2.00369301667879\\
14.4000000000061	2.00368461444261\\
14.4300000000061	2.00367625631262\\
14.4600000000062	2.00366794194245\\
14.4900000000062	2.00365967098933\\
14.5200000000063	2.00365144311407\\
14.5500000000063	2.003643257981\\
14.5800000000063	2.00363511525793\\
14.6100000000064	2.00362701461609\\
14.6400000000064	2.00361895573012\\
14.6700000000064	2.003610938278\\
14.7000000000065	2.00360296194099\\
14.7300000000065	2.00359502640365\\
14.7600000000065	2.00358713135373\\
14.7900000000066	2.00357927648217\\
14.8200000000066	2.00357146148304\\
14.8500000000067	2.00356368605351\\
14.8800000000067	2.00355594989382\\
14.9100000000067	2.00354825270721\\
14.9400000000068	2.00354059419992\\
14.9700000000068	2.00353297408113\\
15.0000000000068	2.00352539206292\\
15.0300000000069	2.00351784786026\\
15.0600000000069	2.00351034119093\\
15.090000000007	2.00350287177554\\
15.120000000007	2.00349543933744\\
15.150000000007	2.00348804360274\\
15.1800000000071	2.00348068430022\\
15.2100000000071	2.00347336116134\\
15.2400000000071	2.00346607392019\\
15.2700000000072	2.00345882231347\\
15.3000000000072	2.00345160608044\\
15.3300000000072	2.00344442496289\\
15.3600000000073	2.00343727870513\\
15.3900000000073	2.00343016705394\\
15.4200000000074	2.00342308975855\\
15.4500000000074	2.0034160465706\\
15.4800000000074	2.00340903724413\\
15.5100000000075	2.00340206153552\\
15.5400000000075	2.00339511920351\\
15.5700000000075	2.00338821000912\\
15.6000000000076	2.00338133371565\\
15.6300000000076	2.00337449008866\\
15.6600000000076	2.00336767889591\\
15.6900000000077	2.00336089990738\\
15.7200000000077	2.00335415289521\\
15.7500000000078	2.00334743763369\\
15.7800000000078	2.00334075389921\\
15.8100000000078	2.00333410147027\\
15.8400000000079	2.00332748012746\\
15.8700000000079	2.00332088965336\\
15.9000000000079	2.00331432983264\\
15.930000000008	2.00330780045192\\
15.960000000008	2.00330130129981\\
15.9900000000081	2.00329483216688\\
16.020000000008	2.00328839284562\\
16.0500000000079	2.00328198313045\\
16.0800000000079	2.00327560281764\\
16.1100000000078	2.00326925170535\\
16.1400000000077	2.00326292959356\\
16.1700000000077	2.00325663628411\\
16.2000000000076	2.00325037158061\\
16.2300000000075	2.00324413528846\\
16.2600000000075	2.00323792721482\\
16.2900000000074	2.00323174716861\\
16.3200000000073	2.00322559496044\\
16.3500000000072	2.00321947040264\\
16.3800000000072	2.00321337330923\\
16.4100000000071	2.00320730349587\\
16.440000000007	2.0032012607799\\
16.470000000007	2.00319524498026\\
16.5000000000069	2.0031892559175\\
16.5300000000068	2.00318329341378\\
16.5600000000068	2.00317735729281\\
16.5900000000067	2.00317144737989\\
16.6200000000066	2.00316556350183\\
16.6500000000065	2.00315970548696\\
16.6800000000065	2.00315387316514\\
16.7100000000064	2.00314806636771\\
16.7400000000063	2.00314228492747\\
16.7700000000063	2.00313652867869\\
16.8000000000062	2.00313079745707\\
16.8300000000061	2.00312509109976\\
16.8600000000061	2.0031194094453\\
16.890000000006	2.00311375233362\\
16.9200000000059	2.00310811960604\\
16.9500000000058	2.00310251110524\\
16.9800000000058	2.00309692667527\\
17.0100000000057	2.00309136616148\\
17.0400000000056	2.00308582941057\\
17.0700000000056	2.00308031627054\\
17.1000000000055	2.00307482659067\\
17.1300000000054	2.00306936022156\\
17.1600000000054	2.00306391701502\\
17.1900000000053	2.00305849682415\\
17.2200000000052	2.00305309950329\\
17.2500000000051	2.00304772490799\\
17.2800000000051	2.00304237289502\\
17.310000000005	2.00303704332236\\
17.3400000000049	2.00303173604916\\
17.3700000000049	2.00302645093577\\
17.4000000000048	2.00302118784369\\
17.4300000000047	2.00301594663556\\
17.4600000000047	2.00301072717519\\
17.4900000000046	2.00300552932748\\
17.5200000000045	2.00300035295849\\
17.5500000000044	2.00299519793535\\
17.5800000000044	2.00299006412629\\
17.6100000000043	2.00298495140064\\
17.6400000000042	2.00297985962879\\
17.6700000000042	2.00297478868217\\
17.7000000000041	2.0029697384333\\
17.730000000004	2.0029647087557\\
17.760000000004	2.00295969952395\\
17.7900000000039	2.00295471061363\\
17.8200000000038	2.00294974190132\\
17.8500000000037	2.00294479326462\\
17.8800000000037	2.0029398645821\\
17.9100000000036	2.00293495573331\\
17.9400000000035	2.00293006659878\\
17.9700000000035	2.00292519705997\\
18.0000000000034	2.00292034699932\\
18.0300000000033	2.00291551630018\\
18.0600000000033	2.00291070484687\\
18.0900000000032	2.00290591252457\\
18.1200000000031	2.00290113921943\\
18.1500000000031	2.00289638481847\\
18.180000000003	2.00289164920961\\
18.2100000000029	2.00288693228165\\
18.2400000000028	2.00288223392427\\
18.2700000000028	2.00287755402802\\
18.3000000000027	2.00287289248431\\
18.3300000000026	2.00286824918538\\
18.3600000000026	2.00286362402434\\
18.3900000000025	2.00285901689512\\
18.4200000000024	2.00285442769247\\
18.4500000000024	2.00284985631197\\
18.4800000000023	2.00284530265\\
18.5100000000022	2.00284076660374\\
18.5400000000021	2.00283624807117\\
18.5700000000021	2.00283174695106\\
18.600000000002	2.00282726314295\\
18.6300000000019	2.00282279654715\\
18.6600000000019	2.00281834706475\\
18.6900000000018	2.00281391459757\\
18.7200000000017	2.00280949904821\\
18.7500000000017	2.00280510031999\\
18.7800000000016	2.00280071831698\\
18.8100000000015	2.00279635294395\\
18.8400000000014	2.00279200410643\\
18.8700000000014	2.00278767171064\\
18.9000000000013	2.00278335566351\\
18.9300000000012	2.00277905587268\\
18.9600000000012	2.00277477224648\\
18.9900000000011	2.00277050469392\\
19.020000000001	2.0027662531247\\
19.050000000001	2.0027620174492\\
19.0800000000009	2.00275779757846\\
19.1100000000008	2.00275359342418\\
19.1400000000007	2.00274940489873\\
19.1700000000007	2.00274523191512\\
19.2000000000006	2.002741074387\\
19.2300000000005	2.00273693222867\\
19.2600000000005	2.00273280535506\\
19.2900000000004	2.00272869368172\\
19.3200000000003	2.00272459712482\\
19.3500000000003	2.00272051560116\\
19.3800000000002	2.00271644902814\\
19.4100000000001	2.00271239732375\\
19.44	2.00270836040661\\
19.47	2.00270433819591\\
19.4999999999999	2.00270033061142\\
19.5299999999998	2.00269633757352\\
19.5599999999998	2.00269235900315\\
19.5899999999997	2.00268839482182\\
19.6199999999996	2.00268444495162\\
19.6499999999996	2.00268050931518\\
19.6799999999995	2.0026765878357\\
19.7099999999994	2.00267268043694\\
19.7399999999993	2.0026687870432\\
19.7699999999993	2.0026649075793\\
19.7999999999992	2.00266104197063\\
19.8299999999991	2.0026571901431\\
19.8599999999991	2.00265335202314\\
19.889999999999	2.0026495275377\\
19.9199999999989	2.00264571661427\\
19.9499999999989	2.00264191918084\\
19.9799999999988	2.00263813516589\\
};
\addlegendentry{$-\frac{\log(\gggd(t)/\gggd(3))}{t-3}$ (RH scale)}

\end{axis}
\end{tikzpicture}%


==> entropyfisherinhomtaux_cas-rings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.693624846142672\\
0.04	0.373788201361643\\
0.0800000000000001	0.20717442058422\\
0.12	0.0986897018495456\\
0.16	0.0451272664451047\\
0.2	0.0230001009200171\\
0.24	0.0139748019533147\\
0.28	0.00983152698572283\\
0.32	0.00756171364818913\\
0.36	0.00608866156447981\\
0.4	0.00499241132192569\\
0.44	0.00409312398498056\\
0.48	0.00331109740563036\\
0.519999999999998	0.00261469901028606\\
0.559999999999994	0.00199897321922425\\
0.599999999999989	0.00147152563472809\\
0.639999999999985	0.00104063626648108\\
0.679999999999981	0.000707662621807431\\
0.719999999999976	0.000464881904352651\\
0.759999999999972	0.000297576415060016\\
0.799999999999967	0.000188021624618269\\
0.839999999999963	0.000119227026573908\\
0.879999999999958	7.72467501990315e-05\\
0.919999999999954	5.19152214172387e-05\\
0.95999999999995	3.64904208939126e-05\\
0.999999999999945	2.68212714219873e-05\\
1.03999999999994	2.0487947967779e-05\\
1.07999999999994	1.61265515842908e-05\\
1.11999999999993	1.29766980991873e-05\\
1.15999999999993	1.06092544852155e-05\\
1.19999999999992	8.77399631510678e-06\\
1.23999999999992	7.31806366391494e-06\\
1.27999999999991	6.14310141900075e-06\\
1.31999999999991	5.18260293624019e-06\\
1.35999999999991	4.38962064861712e-06\\
1.3999999999999	3.72982890441867e-06\\
1.4399999999999	3.1774198419295e-06\\
1.47999999999989	2.71255628115034e-06\\
1.51999999999989	2.31971878388411e-06\\
1.55999999999988	1.98659000749115e-06\\
1.59999999999988	1.70327622776907e-06\\
1.63999999999987	1.46174901060576e-06\\
1.67999999999987	1.25543574183114e-06\\
1.71999999999987	1.07891384956542e-06\\
1.75999999999986	9.27679043342672e-07\\
1.79999999999986	7.97967426188034e-07\\
1.83999999999985	6.86617422616776e-07\\
1.87999999999985	5.90961493723666e-07\\
1.91999999999984	5.08740364000182e-07\\
1.95999999999984	4.38034417917731e-07\\
1.99999999999984	3.77208309620311e-07\\
2.03999999999985	3.2486583529632e-07\\
2.07999999999986	2.79812854701817e-07\\
2.11999999999988	2.41026590388038e-07\\
2.15999999999989	2.07630032961504e-07\\
2.1999999999999	1.78870476185823e-07\\
2.23999999999992	1.54101424823696e-07\\
2.27999999999993	1.32767281381245e-07\\
2.31999999999994	1.1439034046964e-07\\
2.35999999999996	9.85597123789013e-08\\
2.39999999999997	8.49218686664989e-08\\
2.43999999999998	7.31725578614347e-08\\
2.48	6.30498829060171e-08\\
2.52000000000001	5.4328366664367e-08\\
2.56000000000002	4.68138598474102e-08\\
2.60000000000004	4.03391685785191e-08\\
2.64000000000005	3.47602976774568e-08\\
2.68000000000006	2.99532214062162e-08\\
2.72000000000008	2.58111065253216e-08\\
2.76000000000009	2.22419235320135e-08\\
2.8000000000001	1.916639126439e-08\\
2.84000000000012	1.65162079514465e-08\\
2.88000000000013	1.42325285027519e-08\\
2.92000000000014	1.22646535533752e-08\\
2.96000000000016	1.05689006652509e-08\\
3.00000000000017	9.10763226400709e-09\\
3.04000000000018	7.84841846730308e-09\\
3.0800000000002	6.76331602645549e-09\\
3.12000000000021	5.82824723285405e-09\\
3.16000000000022	5.02246489796312e-09\\
3.20000000000024	4.32809145444584e-09\\
3.24000000000025	3.72972189189851e-09\\
3.28000000000026	3.21408167281689e-09\\
3.32000000000028	2.7697320059761e-09\\
3.36000000000029	2.38681591379396e-09\\
3.4000000000003	2.05683944176217e-09\\
3.44000000000032	1.77248314247872e-09\\
3.48000000000033	1.52743964203354e-09\\
3.52000000000034	1.31627367778973e-09\\
3.56000000000036	1.13430149709642e-09\\
3.60000000000037	9.77486937447631e-10\\
3.64000000000038	8.42351879755858e-10\\
3.6800000000004	7.25899086071423e-10\\
3.72000000000041	6.25545708412967e-10\\
3.76000000000042	5.39065992542928e-10\\
3.80000000000044	4.64541904826396e-10\\
3.84000000000045	4.00320586314668e-10\\
3.88000000000046	3.44977689823013e-10\\
3.92000000000048	2.97285786406018e-10\\
3.96000000000049	2.5618714018391e-10\\
18.1500000000031	0\\
};
\label{plotyyref:leg7}

\addlegendentry{$\fffd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=3,
ymax=4,
ytick={  3, 3.5,   4},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg7}
\addlegendentry{$\fffd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03000000000018	3.7200248385179\\
3.06000000000019	3.72000550825155\\
3.0900000000002	3.71998743585986\\
3.12000000000021	3.71997052782113\\
3.15000000000022	3.71995469824251\\
3.18000000000023	3.71993986817997\\
3.21000000000024	3.71992596502533\\
3.24000000000025	3.71991292195297\\
3.27000000000026	3.71990067741954\\
3.30000000000027	3.71988917471128\\
3.33000000000028	3.71987836153362\\
3.36000000000029	3.71986818963886\\
3.3900000000003	3.71985861448798\\
3.42000000000031	3.71984959494309\\
3.45000000000032	3.71984109298743\\
3.48000000000033	3.71983307347036\\
3.51000000000034	3.71982550387467\\
3.54000000000035	3.71981835410431\\
3.57000000000036	3.7198115962904\\
3.60000000000037	3.71980520461395\\
3.63000000000038	3.71979915514362\\
3.66000000000039	3.71979342568721\\
3.6900000000004	3.71978799565569\\
3.72000000000041	3.71978284593841\\
3.75000000000042	3.71977795878881\\
3.78000000000043	3.71977331771939\\
3.81000000000044	3.71976890740542\\
3.84000000000045	3.71976471359633\\
3.87000000000046	3.71976072303443\\
3.90000000000047	3.71975692337999\\
3.93000000000048	3.7197533031425\\
3.96000000000049	3.71974985161726\\
3.9900000000005	3.71974655882707\\
4.02000000000049	3.71974341546857\\
4.05000000000047	3.71974041286256\\
4.08000000000046	3.71973754290845\\
4.11000000000044	3.71973479804222\\
4.14000000000043	3.71973217119753\\
4.17000000000041	3.71972965576987\\
4.20000000000039	3.71972724558352\\
4.23000000000038	3.71972493486092\\
4.26000000000036	3.7197227181945\\
4.29000000000034	3.71972059052052\\
4.32000000000033	3.71971854709498\\
4.35000000000031	3.7197165834713\\
4.38000000000029	3.71971469547966\\
4.41000000000028	3.71971287920787\\
4.44000000000026	3.71971113098374\\
4.47000000000024	3.71970944735859\\
4.50000000000023	3.71970782509217\\
4.53000000000021	3.71970626113851\\
4.56000000000019	3.71970475263292\\
4.59000000000018	3.71970329687986\\
4.62000000000016	3.71970189134169\\
4.65000000000014	3.71970053362832\\
4.68000000000013	3.71969922148746\\
4.71000000000011	3.71969795279567\\
4.74000000000009	3.71969672555\\
4.77000000000008	3.71969553786023\\
4.80000000000006	3.71969438794165\\
4.83000000000004	3.71969327410834\\
4.86000000000003	3.71969219476696\\
4.89000000000001	3.71969114841088\\
4.91999999999999	3.71969013361482\\
4.94999999999998	3.71968914902977\\
4.97999999999996	3.7196881933783\\
5.00999999999994	3.71968726545021\\
5.03999999999993	3.71968636409839\\
5.06999999999991	3.71968548823507\\
5.09999999999989	3.7196846368282\\
5.12999999999988	3.71968380889819\\
5.15999999999986	3.71968300351477\\
5.18999999999984	3.7196822197941\\
5.21999999999983	3.7196814568961\\
5.24999999999981	3.71968071402184\\
5.27999999999979	3.71967999041124\\
5.30999999999978	3.71967928534084\\
5.33999999999976	3.71967859812171\\
5.36999999999974	3.71967792809749\\
5.39999999999973	3.71967727464264\\
5.42999999999971	3.71967663716064\\
5.45999999999969	3.71967601508248\\
5.48999999999968	3.71967540786509\\
5.51999999999966	3.71967481498996\\
5.54999999999964	3.71967423596184\\
5.57999999999963	3.71967367030747\\
5.60999999999961	3.71967311757441\\
5.63999999999959	3.71967257732996\\
5.66999999999958	3.71967204916014\\
5.69999999999956	3.71967153266869\\
5.72999999999954	3.71967102747619\\
5.75999999999953	3.71967053321918\\
5.78999999999951	3.71967004954937\\
5.81999999999949	3.71966957613284\\
5.84999999999948	3.71966911264939\\
5.87999999999946	3.71966865879178\\
5.90999999999944	3.71966821426517\\
5.93999999999943	3.71966777878648\\
5.96999999999941	3.7196673520838\\
5.99999999999939	3.71966693389591\\
6.02999999999938	3.71966652397172\\
6.05999999999936	3.71966612206982\\
6.08999999999934	3.71966572795802\\
6.11999999999933	3.71966534141291\\
6.14999999999931	3.71966496221949\\
6.17999999999929	3.71966459017074\\
6.20999999999928	3.71966422506728\\
6.23999999999926	3.71966386671704\\
6.26999999999924	3.71966351493491\\
6.29999999999923	3.71966316954243\\
6.32999999999921	3.71966283036751\\
6.35999999999919	3.71966249724416\\
6.38999999999918	3.71966217001221\\
6.41999999999916	3.71966184851706\\
6.44999999999914	3.71966153260944\\
6.47999999999913	3.71966122214519\\
6.50999999999911	3.71966091698506\\
6.53999999999909	3.71966061699449\\
6.56999999999908	3.71966032204339\\
6.59999999999906	3.71966003200601\\
6.62999999999905	3.71965974676072\\
6.65999999999903	3.71965946618987\\
6.68999999999901	3.71965919017961\\
6.719999999999	3.71965891861974\\
6.74999999999898	3.7196586514036\\
6.77999999999896	3.71965838842787\\
6.80999999999895	3.7196581295925\\
6.83999999999893	3.71965787480054\\
6.86999999999891	3.71965762395805\\
6.8999999999989	3.71965737697395\\
6.92999999999888	3.71965713375995\\
6.95999999999886	3.71965689423044\\
6.98999999999885	3.71965665830235\\
7.01999999999883	3.71965642589512\\
7.04999999999881	3.71965619693054\\
7.0799999999988	3.71965597133271\\
7.10999999999878	3.71965574902794\\
7.13999999999876	3.71965552994468\\
7.16999999999875	3.71965531401342\\
7.19999999999873	3.71965510116666\\
7.22999999999871	3.71965489133878\\
7.2599999999987	3.71965468446602\\
7.28999999999868	3.71965448048642\\
7.31999999999866	3.71965427933971\\
7.34999999999865	3.71965408096729\\
7.37999999999863	3.71965388531217\\
7.40999999999861	3.71965369231892\\
7.4399999999986	3.71965350193358\\
7.46999999999858	3.71965331410366\\
7.49999999999856	3.71965312877805\\
7.52999999999855	3.71965294590701\\
7.55999999999853	3.71965276544211\\
7.58999999999851	3.71965258733616\\
7.6199999999985	3.71965241154322\\
7.64999999999848	3.71965223801853\\
7.67999999999846	3.71965206671847\\
7.70999999999845	3.71965189760054\\
7.73999999999843	3.71965173062331\\
7.76999999999841	3.71965156574639\\
7.7999999999984	3.7196514029304\\
7.82999999999838	3.71965124213694\\
7.85999999999836	3.71965108332857\\
7.88999999999835	3.71965092646875\\
7.91999999999833	3.71965077152183\\
7.94999999999831	3.71965061845304\\
7.9799999999983	3.71965046722843\\
8.0099999999983	3.71965031781488\\
8.03999999999833	3.71965017018002\\
8.06999999999837	3.7196500242923\\
8.09999999999841	3.7196498801209\\
8.12999999999844	3.71964973763571\\
8.15999999999848	3.71964959680732\\
8.18999999999852	3.71964945760699\\
8.21999999999855	3.71964932000666\\
8.24999999999859	3.7196491839789\\
8.27999999999863	3.7196490494969\\
8.30999999999866	3.71964891653447\\
8.3399999999987	3.71964878506599\\
8.36999999999874	3.71964865506644\\
8.39999999999877	3.71964852651132\\
8.42999999999881	3.71964839937669\\
8.45999999999885	3.71964827363915\\
8.48999999999888	3.71964814927578\\
8.51999999999892	3.71964802626419\\
8.54999999999896	3.71964790458245\\
8.57999999999899	3.71964778420911\\
8.60999999999903	3.71964766512319\\
8.63999999999907	3.71964754730414\\
8.6699999999991	3.71964743073185\\
8.69999999999914	3.71964731538663\\
8.72999999999918	3.71964720124922\\
8.75999999999921	3.71964708830073\\
8.78999999999925	3.7196469765227\\
8.81999999999929	3.71964686589702\\
8.84999999999932	3.71964675640595\\
8.87999999999936	3.71964664803215\\
8.9099999999994	3.71964654075858\\
8.93999999999943	3.71964643456858\\
8.96999999999947	3.71964632944582\\
8.99999999999951	3.71964622537429\\
9.02999999999954	3.71964612233829\\
9.05999999999958	3.71964602032245\\
9.08999999999962	3.71964591931169\\
9.11999999999965	3.71964581929124\\
9.14999999999969	3.71964572024659\\
9.17999999999973	3.71964562216353\\
9.20999999999976	3.71964552502814\\
9.2399999999998	3.71964542882675\\
9.26999999999984	3.71964533354594\\
9.29999999999987	3.71964523917256\\
9.32999999999991	3.71964514569371\\
9.35999999999995	3.71964505309675\\
9.38999999999998	3.71964496136923\\
9.42000000000002	3.71964487049898\\
9.45000000000006	3.71964478047403\\
9.48000000000009	3.71964469128264\\
9.51000000000013	3.71964460291329\\
9.54000000000017	3.71964451535466\\
9.5700000000002	3.71964442859566\\
9.60000000000024	3.71964434262537\\
9.63000000000028	3.71964425743308\\
9.66000000000031	3.71964417300829\\
9.69000000000035	3.71964408934067\\
9.72000000000039	3.71964400642007\\
9.75000000000042	3.71964392423654\\
9.78000000000046	3.71964384278029\\
9.8100000000005	3.71964376204171\\
9.84000000000053	3.71964368201135\\
9.87000000000057	3.71964360267994\\
9.90000000000061	3.71964352403836\\
9.93000000000064	3.71964344607764\\
9.96000000000068	3.71964336878898\\
9.99000000000072	3.71964329216374\\
10.0200000000008	3.71964321619339\\
10.0500000000008	3.71964314086958\\
10.0800000000008	3.71964306618408\\
10.1100000000009	3.71964299212883\\
10.1400000000009	3.71964291869585\\
10.1700000000009	3.71964284587736\\
10.200000000001	3.71964277366565\\
10.230000000001	3.71964270205317\\
10.260000000001	3.71964263103249\\
10.2900000000011	3.7196425605963\\
10.3200000000011	3.71964249073741\\
10.3500000000012	3.71964242144874\\
10.3800000000012	3.71964235272333\\
10.4100000000012	3.71964228455434\\
10.4400000000013	3.71964221693502\\
10.4700000000013	3.71964214985875\\
10.5000000000013	3.71964208331899\\
10.5300000000014	3.71964201730933\\
10.5600000000014	3.71964195182344\\
10.5900000000015	3.71964188685509\\
10.6200000000015	3.71964182239817\\
10.6500000000015	3.71964175844663\\
10.6800000000016	3.71964169499453\\
10.7100000000016	3.71964163203603\\
10.7400000000016	3.71964156956536\\
10.7700000000017	3.71964150757684\\
10.8000000000017	3.71964144606489\\
10.8300000000017	3.71964138502399\\
10.8600000000018	3.71964132444871\\
10.8900000000018	3.71964126433371\\
10.9200000000019	3.7196412046737\\
10.9500000000019	3.71964114546349\\
10.9800000000019	3.71964108669795\\
11.010000000002	3.71964102837202\\
11.040000000002	3.71964097048072\\
11.070000000002	3.71964091301912\\
11.1000000000021	3.71964085598235\\
11.1300000000021	3.71964079936564\\
11.1600000000021	3.71964074316423\\
11.1900000000022	3.71964068737344\\
11.2200000000022	3.71964063198866\\
11.2500000000023	3.7196405770053\\
11.2800000000023	3.71964052241885\\
11.3100000000023	3.71964046822481\\
11.3400000000024	3.71964041441877\\
11.3700000000024	3.71964036099631\\
11.4000000000024	3.7196403079531\\
11.4300000000025	3.71964025528479\\
11.4600000000025	3.71964020298709\\
11.4900000000026	3.71964015105573\\
11.5200000000026	3.71964009948646\\
11.5500000000026	3.71964004827504\\
11.5800000000027	3.71963999741723\\
11.6100000000027	3.71963994690882\\
11.6400000000027	3.71963989674558\\
11.6700000000028	3.71963984692325\\
11.7000000000028	3.71963979743759\\
11.7300000000028	3.71963974828431\\
11.7600000000029	3.71963969945907\\
11.7900000000029	3.71963965095752\\
11.820000000003	3.71963960277521\\
11.850000000003	3.71963955490765\\
11.880000000003	3.71963950735024\\
11.9100000000031	3.71963946009828\\
11.9400000000031	3.71963941314696\\
11.9700000000031	3.71963936649133\\
12.0000000000032	3.71963932012626\\
12.0300000000032	3.71963927404645\\
12.0600000000032	3.71963922824638\\
12.0900000000033	3.71963918272029\\
12.1200000000033	3.71963913746214\\
12.1500000000034	3.71963909246559\\
12.1800000000034	3.71963904772392\\
12.2100000000034	3.71963900323004\\
12.2400000000035	3.71963895897639\\
12.2700000000035	3.71963891495491\\
12.3000000000035	3.71963887115696\\
12.3300000000036	3.71963882757328\\
12.3600000000036	3.71963878419387\\
12.3900000000037	3.71963874100793\\
12.4200000000037	3.71963869800378\\
12.4500000000037	3.71963865516868\\
12.4800000000038	3.71963861248882\\
12.5100000000038	3.71963856994907\\
12.5400000000038	3.71963852753292\\
12.5700000000039	3.71963848522227\\
12.6000000000039	3.71963844299725\\
12.6300000000039	3.71963840083601\\
12.660000000004	3.7196383587145\\
12.690000000004	3.71963831660621\\
12.7200000000041	3.71963827448189\\
12.7500000000041	3.71963823230919\\
12.7800000000041	3.71963819005237\\
12.8100000000042	3.71963814767184\\
12.8400000000042	3.71963810512376\\
12.8700000000042	3.71963806235952\\
12.9000000000043	3.71963801932521\\
12.9300000000043	3.71963797596098\\
12.9600000000043	3.71963793220037\\
12.9900000000044	3.71963788796957\\
13.0200000000044	3.71963784318651\\
13.0500000000045	3.71963779775997\\
13.0800000000045	3.71963775158849\\
13.1100000000045	3.71963770455918\\
13.1400000000046	3.71963765654645\\
13.1700000000046	3.71963760741048\\
13.2000000000046	3.71963755699564\\
13.2300000000047	3.71963750512862\\
13.2600000000047	3.71963745161643\\
13.2900000000048	3.71963739624409\\
13.3200000000048	3.71963733877216\\
13.3500000000048	3.71963727893384\\
13.3800000000049	3.71963721643189\\
13.4100000000049	3.71963715093508\\
13.4400000000049	3.71963708207428\\
13.470000000005	3.71963700943812\\
13.500000000005	3.71963693256809\\
13.530000000005	3.71963685095312\\
13.5600000000051	3.71963676402353\\
13.5900000000051	3.71963667114429\\
13.6200000000052	3.71963657160744\\
13.6500000000052	3.71963646462377\\
13.6800000000052	3.71963634931336\\
13.7100000000053	3.71963622469521\\
13.7400000000053	3.71963608967557\\
13.7700000000053	3.7196359430349\\
13.8000000000054	3.71963578341345\\
13.8300000000054	3.71963560929505\\
13.8600000000054	3.71963541898911\\
13.8900000000055	3.71963521061049\\
13.9200000000055	3.71963498205714\\
13.9500000000056	3.719634730985\\
13.9800000000056	3.71963445478022\\
14.0100000000056	3.71963415052797\\
14.0400000000057	3.71963381497779\\
14.0700000000057	3.71963344450494\\
14.1000000000057	3.71963303506716\\
14.1300000000058	3.71963258215664\\
14.1600000000058	3.71963208074631\\
14.1900000000059	3.71963152522995\\
14.2200000000059	3.71963090935551\\
14.2500000000059	3.7196302261506\\
14.280000000006	3.71962946783945\\
14.310000000006	3.71962862575033\\
14.340000000006	3.71962769021228\\
14.3700000000061	3.71962665043988\\
14.4000000000061	3.71962549440482\\
14.4300000000061	3.71962420869267\\
14.4600000000062	3.71962277834309\\
14.4900000000062	3.71962118667167\\
14.5200000000063	3.71961941507129\\
14.5500000000063	3.71961744279054\\
14.5800000000063	3.71961524668672\\
14.6100000000064	3.71961280095035\\
14.6400000000064	3.71961007679806\\
14.6700000000064	3.71960704213011\\
14.7000000000065	3.71960366114862\\
14.7300000000065	3.71959989393193\\
14.7600000000065	3.7195956959601\\
14.7900000000066	3.71959101758602\\
14.8200000000066	3.71958580344586\\
14.8500000000067	3.71957999180208\\
14.8800000000067	3.71957351381125\\
14.9100000000067	3.71956629270819\\
14.9400000000068	3.71955824289708\\
14.9700000000068	3.71954926893892\\
15.0000000000068	3.71953926442387\\
15.0300000000069	3.71952811071545\\
15.0600000000069	3.71951567555246\\
15.090000000007	3.71950181149274\\
15.120000000007	3.7194863541815\\
15.150000000007	3.71946912042477\\
15.1800000000071	3.71944990604695\\
15.2100000000071	3.71942848350896\\
15.2400000000071	3.71940459926152\\
15.2700000000072	3.71937797080524\\
15.3000000000072	3.71934828342696\\
15.3300000000072	3.71931518657856\\
15.3600000000073	3.71927828986198\\
15.3900000000073	3.71923715858055\\
15.4200000000074	3.71919130881424\\
15.4500000000074	3.71914020197268\\
15.4800000000074	3.71908323877695\\
15.5100000000075	3.71901975261821\\
15.5400000000075	3.71894900223829\\
15.5700000000075	3.71887016367528\\
15.6000000000076	3.71878232141529\\
15.6300000000076	3.71868445869117\\
15.6600000000076	3.71857544686899\\
15.6900000000077	3.71845403386572\\
15.7200000000077	3.7183188315455\\
15.7500000000078	3.71816830204921\\
15.7800000000078	3.7180007430222\\
15.8100000000078	3.71781427172032\\
15.8400000000079	3.71760680799408\\
15.8700000000079	3.71737605617748\\
15.9000000000079	3.7171194859422\\
15.930000000008	3.71683431222072\\
15.960000000008	3.71651747435588\\
15.9900000000081	3.71616561469922\\
16.020000000008	3.71577505695948\\
16.0500000000079	3.71534178469467\\
16.0800000000079	3.71486142044926\\
16.1100000000078	3.7143292061597\\
16.1400000000077	3.71373998558744\\
16.1700000000077	3.71308818968529\\
16.2000000000076	3.71236782595618\\
16.2300000000075	3.71157247301602\\
16.2600000000075	3.71069528171548\\
16.2900000000074	3.70972898429517\\
16.3200000000073	3.7086659131295\\
16.3500000000072	3.70749803063704\\
16.3800000000072	3.70621697187744\\
16.4100000000071	3.70481410119371\\
16.440000000007	3.70328058397314\\
16.470000000007	3.70160747417137\\
16.5000000000069	3.6997858176626\\
16.5300000000068	3.69780677074673\\
16.5600000000068	3.69566173227959\\
16.5900000000067	3.69334248693196\\
16.6200000000066	3.69084135608697\\
16.6500000000065	3.68815135193018\\
16.6800000000065	3.68526632946594\\
16.7100000000064	3.68218113060573\\
16.7400000000063	3.67889171421164\\
16.7700000000063	3.67539526611278\\
16.8000000000062	3.67169028368326\\
16.8300000000061	3.66777663056949\\
16.8600000000061	3.66365555852838\\
16.890000000006	3.65932969498241\\
16.9200000000059	3.6548029966766\\
16.9500000000058	3.65008067157808\\
16.9800000000058	3.64516907273762\\
17.0100000000057	3.64007556910297\\
17.0400000000056	3.63480839914187\\
17.0700000000056	3.6293765135556\\
17.1000000000055	3.62378941334566\\
17.1300000000054	3.61805698908801\\
17.1600000000054	3.61218936655033\\
17.1900000000053	3.60619676285986\\
17.2200000000052	3.6000893563926\\
17.2500000000051	3.59387717250506\\
17.2800000000051	3.58756998624291\\
17.310000000005	3.58117724229251\\
17.3400000000049	3.57470799172541\\
17.3700000000049	3.5681708445349\\
17.4000000000048	3.56157393657535\\
17.4300000000047	3.55492490927534\\
17.4600000000047	3.54823090038215\\
17.4900000000046	3.54149854398387\\
17.5200000000045	3.53473397812154\\
17.5500000000044	3.52794285842292\\
17.5800000000044	3.52113037634332\\
17.6100000000043	3.51430128076982\\
17.6400000000042	3.50745990192052\\
17.6700000000042	3.50061017664151\\
17.7000000000041	3.4937556743645\\
17.730000000004	3.4868996231329\\
17.760000000004	3.48004493523285\\
17.7900000000039	3.473194232077\\
17.8200000000038	3.46634986808278\\
17.8500000000037	3.45951395336592\\
17.8800000000037	3.45268837513385\\
17.9100000000036	3.44587481771556\\
17.9400000000035	3.43907478120491\\
17.9700000000035	3.43228959872599\\
18.0000000000034	3.42552045235237\\
18.0300000000033	3.4187683877296\\
18.0600000000033	3.41203432746193\\
18.0900000000032	3.40531908333203\\
18.1200000000031	3.39862336742698\\
18.1500000000031	3.39194780224565\\
};
\addlegendentry{$-\frac{\log(\fffd(t)/\fffd(3))}{t-3}$ (RH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=2000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	1832.25195970768\\
0.04	457.230869364375\\
0.0800000000000001	186.843375591967\\
0.12	64.0838490485069\\
0.16	19.1088372367367\\
0.2	5.80022354102056\\
0.24	2.11209835594141\\
0.28	0.976295708517352\\
0.32	0.543140343006395\\
0.36	0.343749043945174\\
0.4	0.241037379780462\\
0.44	0.182145807282033\\
0.48	0.142958823846039\\
0.519999999999998	0.112477648547238\\
0.559999999999994	0.0864302085104626\\
0.599999999999989	0.0638474267701678\\
0.639999999999985	0.0449756513227927\\
0.679999999999981	0.0301205821376652\\
0.719999999999976	0.0191908088162747\\
0.759999999999972	0.0116781790898374\\
0.799999999999967	0.0068376444819676\\
0.839999999999963	0.00389525199522849\\
0.879999999999958	0.00219176303743151\\
0.919999999999954	0.00124014946911917\\
0.95999999999995	0.000718544024230524\\
0.999999999999945	0.000432416892805694\\
1.03999999999994	0.000272142882803537\\
1.07999999999994	0.00017896282247743\\
1.11999999999993	0.00012225794876875\\
1.15999999999993	8.61418363656255e-05\\
1.19999999999992	6.22104253884462e-05\\
1.23999999999992	4.58426731457662e-05\\
1.27999999999991	3.43693832090829e-05\\
1.31999999999991	2.61695649042958e-05\\
1.35999999999991	2.02145383387908e-05\\
1.3999999999999	1.58281931962442e-05\\
1.4399999999999	1.25542189159084e-05\\
1.47999999999989	1.00785848810496e-05\\
1.51999999999989	8.18206643770607e-06\\
1.55999999999988	6.70998443095266e-06\\
1.59999999999988	5.55228864326458e-06\\
1.63999999999987	4.63012095146744e-06\\
1.67999999999987	3.88658312028437e-06\\
1.71999999999987	3.28031307609345e-06\\
1.75999999999986	2.78097996108782e-06\\
1.79999999999986	2.36611159097447e-06\\
1.83999999999985	2.01885668686156e-06\\
1.87999999999985	1.72640625922956e-06\\
1.91999999999984	1.47888025886407e-06\\
1.95999999999984	1.26854204547393e-06\\
1.99999999999984	1.08924305396079e-06\\
2.03999999999985	9.36028506095351e-07\\
2.07999999999986	8.04855448960418e-07\\
2.11999999999988	6.92389033371216e-07\\
2.15999999999989	5.95853350776008e-07\\
2.1999999999999	5.1292047692767e-07\\
2.23999999999992	4.41626480259041e-07\\
2.27999999999993	3.80306678919316e-07\\
2.31999999999994	3.27544842255186e-07\\
2.35999999999996	2.82132671197594e-07\\
2.39999999999997	2.43037001027114e-07\\
2.43999999999998	2.09372920092008e-07\\
2.48	1.80381506996e-07\\
2.52000000000001	1.55411236561867e-07\\
2.56000000000002	1.33902345199505e-07\\
2.60000000000004	1.15373614850887e-07\\
2.64000000000005	9.94111550221747e-08\\
2.68000000000006	8.56588500712718e-08\\
2.72000000000008	7.38102041301274e-08\\
2.76000000000009	6.36013655789035e-08\\
2.8000000000001	5.48051513738933e-08\\
2.84000000000012	4.72259218143165e-08\\
2.88000000000013	4.06951806054303e-08\\
2.92000000000014	3.50677947942707e-08\\
2.96000000000016	3.02187453557276e-08\\
3.00000000000017	2.60403326420944e-08\\
3.04000000000018	2.24397721353141e-08\\
3.0800000000002	1.9337125378467e-08\\
3.12000000000021	1.66635189355056e-08\\
3.16000000000022	1.43596109896196e-08\\
3.20000000000024	1.23742709428405e-08\\
3.24000000000025	1.06634422854147e-08\\
3.28000000000026	9.18916319595224e-09\\
3.32000000000028	7.91872292185613e-09\\
3.36000000000029	6.82393506496761e-09\\
3.4000000000003	5.8805115357823e-09\\
3.44000000000032	5.06752320493331e-09\\
3.48000000000033	4.36693522694218e-09\\
3.52000000000034	3.76320668431639e-09\\
3.56000000000036	3.24294563889575e-09\\
3.60000000000037	2.79461191514693e-09\\
3.64000000000038	2.4082610052618e-09\\
3.6800000000004	2.07532340272232e-09\\
3.72000000000041	1.78841446026193e-09\\
3.76000000000042	1.54117054773016e-09\\
3.80000000000044	1.32810787057324e-09\\
3.84000000000045	1.1445008136376e-09\\
3.88000000000046	9.86277109095812e-10\\
3.92000000000048	8.4992750120716e-10\\
3.96000000000049	7.32427902722958e-10\\
18.1500000000031	0\\
};
\label{plotyyref:leg8}

\addlegendentry{$\gggd$ (LH scale)}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=3.4,
ymax=3.8,
ytick={3.4, 3.5, 3.6, 3.7, 3.8},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addlegendimage{/pgfplots/refstyle=plotyyref:leg8}
\addlegendentry{$\gggd$ (LH scale)}
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
3.03000000000018	3.72030355051483\\
3.06000000000019	3.7202686846899\\
3.0900000000002	3.7202363436574\\
3.12000000000021	3.72020630399383\\
3.15000000000022	3.72017836570872\\
3.18000000000023	3.72015234939326\\
3.21000000000024	3.72012809375814\\
3.24000000000025	3.72010545350317\\
3.27000000000026	3.72008429747026\\
3.30000000000027	3.72006450703877\\
3.33000000000028	3.72004597472842\\
3.36000000000029	3.72002860298029\\
3.3900000000003	3.72001230309077\\
3.42000000000031	3.7199969942771\\
3.45000000000032	3.71998260285649\\
3.48000000000033	3.7199690615233\\
3.51000000000034	3.71995630871097\\
3.54000000000035	3.71994428802766\\
3.57000000000036	3.71993294775584\\
3.60000000000037	3.71992224040759\\
3.63000000000038	3.71991212232855\\
3.66000000000039	3.7199025533445\\
3.6900000000004	3.71989349644523\\
3.72000000000041	3.71988491750126\\
3.75000000000042	3.71987678500954\\
3.78000000000043	3.71986906986465\\
3.81000000000044	3.71986174515263\\
3.84000000000045	3.7198547859649\\
3.87000000000046	3.71984816922999\\
3.90000000000047	3.7198418735612\\
3.93000000000048	3.71983587911844\\
3.96000000000049	3.71983016748276\\
3.9900000000005	3.71982472154221\\
4.02000000000049	3.71981952538811\\
4.05000000000047	3.71981456422009\\
4.08000000000046	3.71980982425987\\
4.11000000000044	3.71980529267225\\
4.14000000000043	3.71980095749296\\
4.17000000000041	3.71979680756248\\
4.20000000000039	3.71979283246551\\
4.23000000000038	3.71978902247545\\
4.26000000000036	3.71978536850336\\
4.29000000000034	3.71978186205117\\
4.32000000000033	3.71977849516859\\
4.35000000000031	3.71977526041353\\
4.38000000000029	3.7197721508156\\
4.41000000000028	3.71976915984252\\
4.44000000000026	3.71976628136915\\
4.47000000000024	3.71976350964889\\
4.50000000000023	3.71976083928732\\
4.53000000000021	3.71975826521781\\
4.56000000000019	3.71975578267905\\
4.59000000000018	3.71975338719415\\
4.62000000000016	3.71975107455147\\
4.65000000000014	3.7197488407867\\
4.68000000000013	3.7197466821664\\
4.71000000000011	3.71974459517265\\
4.74000000000009	3.71974257648891\\
4.77000000000008	3.71974062298682\\
4.80000000000006	3.71973873171396\\
4.83000000000004	3.71973689988259\\
4.86000000000003	3.71973512485901\\
4.89000000000001	3.71973340415385\\
4.91999999999999	3.71973173541291\\
4.94999999999998	3.71973011640875\\
4.97999999999996	3.71972854503271\\
5.00999999999994	3.71972701928769\\
5.03999999999993	3.7197255372812\\
5.06999999999991	3.71972409721908\\
5.09999999999989	3.7197226973995\\
5.12999999999988	3.71972133620744\\
5.15999999999986	3.71972001210955\\
5.18999999999984	3.71971872364924\\
5.21999999999983	3.71971746944228\\
5.24999999999981	3.7197162481725\\
5.27999999999979	3.71971505858791\\
5.30999999999978	3.71971389949698\\
5.33999999999976	3.71971276976523\\
5.36999999999974	3.71971166831197\\
5.39999999999973	3.7197105941073\\
5.42999999999971	3.71970954616931\\
5.45999999999969	3.71970852356136\\
5.48999999999968	3.71970752538968\\
5.51999999999966	3.71970655080098\\
5.54999999999964	3.71970559898026\\
5.57999999999963	3.71970466914882\\
5.60999999999961	3.71970376056227\\
5.63999999999959	3.71970287250872\\
5.66999999999958	3.71970200430714\\
5.69999999999956	3.7197011553057\\
5.72999999999954	3.71970032488027\\
5.75999999999953	3.71969951243302\\
5.78999999999951	3.71969871739109\\
5.81999999999949	3.71969793920533\\
5.84999999999948	3.7196971773491\\
5.87999999999946	3.71969643131716\\
5.90999999999944	3.71969570062464\\
5.93999999999943	3.71969498480601\\
5.96999999999941	3.71969428341419\\
5.99999999999939	3.71969359601961\\
6.02999999999938	3.71969292220943\\
6.05999999999936	3.7196922615867\\
6.08999999999934	3.71969161376966\\
6.11999999999933	3.71969097839099\\
6.14999999999931	3.71969035509718\\
6.17999999999929	3.71968974354788\\
6.20999999999928	3.7196891434153\\
6.23999999999926	3.71968855438366\\
6.26999999999924	3.71968797614861\\
6.29999999999923	3.7196874084168\\
6.32999999999921	3.7196868509053\\
6.35999999999919	3.71968630334123\\
6.38999999999918	3.71968576546126\\
6.41999999999916	3.71968523701125\\
6.44999999999914	3.71968471774583\\
6.47999999999913	3.71968420742801\\
6.50999999999911	3.71968370582886\\
6.53999999999909	3.71968321272719\\
6.56999999999908	3.71968272790915\\
6.59999999999906	3.71968225116803\\
6.62999999999905	3.71968178230389\\
6.65999999999903	3.71968132112332\\
6.68999999999901	3.71968086743919\\
6.719999999999	3.71968042107035\\
6.74999999999898	3.71967998184144\\
6.77999999999896	3.71967954958267\\
6.80999999999895	3.71967912412953\\
6.83999999999893	3.71967870532269\\
6.86999999999891	3.71967829300771\\
6.8999999999989	3.71967788703489\\
6.92999999999888	3.71967748725911\\
6.95999999999886	3.71967709353962\\
6.98999999999885	3.7196767057399\\
7.01999999999883	3.7196763237275\\
7.04999999999881	3.71967594737387\\
7.0799999999988	3.71967557655427\\
7.10999999999878	3.71967521114756\\
7.13999999999876	3.71967485103611\\
7.16999999999875	3.7196744961057\\
7.19999999999873	3.71967414624533\\
7.22999999999871	3.71967380134718\\
7.2599999999987	3.71967346130644\\
7.28999999999868	3.71967312602123\\
7.31999999999866	3.71967279539251\\
7.34999999999865	3.71967246932396\\
7.37999999999863	3.7196721477219\\
7.40999999999861	3.7196718304952\\
7.4399999999986	3.71967151755518\\
7.46999999999858	3.71967120881556\\
7.49999999999856	3.71967090419233\\
7.52999999999855	3.71967060360372\\
7.55999999999853	3.71967030697013\\
7.58999999999851	3.719670014214\\
7.6199999999985	3.71966972525982\\
7.64999999999848	3.719669440034\\
7.67999999999846	3.71966915846485\\
7.70999999999845	3.71966888048251\\
7.73999999999843	3.71966860601888\\
7.76999999999841	3.71966833500756\\
7.7999999999984	3.71966806738385\\
7.82999999999838	3.71966780308461\\
7.85999999999836	3.7196675420483\\
7.88999999999835	3.71966728421484\\
7.91999999999833	3.71966702952567\\
7.94999999999831	3.71966677792362\\
7.9799999999983	3.71966652935289\\
8.0099999999983	3.71966628375902\\
8.03999999999833	3.71966604108884\\
8.06999999999837	3.71966580129049\\
8.09999999999841	3.71966556431327\\
8.12999999999844	3.7196653301077\\
8.15999999999848	3.71966509862544\\
8.18999999999852	3.71966486981927\\
8.21999999999855	3.71966464364304\\
8.24999999999859	3.71966442005167\\
8.27999999999863	3.71966419900111\\
8.30999999999866	3.71966398044829\\
8.3399999999987	3.71966376435111\\
8.36999999999874	3.71966355066841\\
8.39999999999877	3.71966333935997\\
8.42999999999881	3.71966313038642\\
8.45999999999885	3.71966292370927\\
8.48999999999888	3.71966271929089\\
8.51999999999892	3.71966251709445\\
8.54999999999896	3.71966231708391\\
8.57999999999899	3.71966211922401\\
8.60999999999903	3.71966192348027\\
8.63999999999907	3.7196617298189\\
8.6699999999991	3.71966153820686\\
8.69999999999914	3.71966134861178\\
8.72999999999918	3.71966116100199\\
8.75999999999921	3.71966097534647\\
8.78999999999925	3.71966079161483\\
8.81999999999929	3.71966060977734\\
8.84999999999932	3.71966042980485\\
8.87999999999936	3.71966025166881\\
8.9099999999994	3.71966007534125\\
8.93999999999943	3.71965990079478\\
8.96999999999947	3.71965972800255\\
8.99999999999951	3.71965955693823\\
9.02999999999954	3.71965938757605\\
9.05999999999958	3.71965921989072\\
9.08999999999962	3.71965905385747\\
9.11999999999965	3.71965888945199\\
9.14999999999969	3.71965872665046\\
9.17999999999973	3.71965856542953\\
9.20999999999976	3.71965840576629\\
9.2399999999998	3.71965824763828\\
9.26999999999984	3.71965809102345\\
9.29999999999987	3.71965793590019\\
9.32999999999991	3.71965778224729\\
9.35999999999995	3.71965763004394\\
9.38999999999998	3.71965747926974\\
9.42000000000002	3.71965732990464\\
9.45000000000006	3.71965718192898\\
9.48000000000009	3.71965703532346\\
9.51000000000013	3.71965689006915\\
9.54000000000017	3.71965674614744\\
9.5700000000002	3.71965660354009\\
9.60000000000024	3.71965646222916\\
9.63000000000028	3.71965632219707\\
9.66000000000031	3.71965618342652\\
9.69000000000035	3.71965604590055\\
9.72000000000039	3.71965590960249\\
9.75000000000042	3.71965577451597\\
9.78000000000046	3.7196556406249\\
9.8100000000005	3.71965550791348\\
9.84000000000053	3.71965537636619\\
9.87000000000057	3.71965524596779\\
9.90000000000061	3.71965511670328\\
9.93000000000064	3.71965498855794\\
9.96000000000068	3.7196548615173\\
9.99000000000072	3.71965473556713\\
10.0200000000008	3.71965461069345\\
10.0500000000008	3.71965448688252\\
10.0800000000008	3.71965436412083\\
10.1100000000009	3.71965424239509\\
10.1400000000009	3.71965412169225\\
10.1700000000009	3.71965400199946\\
10.200000000001	3.71965388330411\\
10.230000000001	3.71965376559376\\
10.260000000001	3.71965364885622\\
10.2900000000011	3.71965353307946\\
10.3200000000011	3.71965341825167\\
10.3500000000012	3.71965330436124\\
10.3800000000012	3.71965319139672\\
10.4100000000012	3.71965307934687\\
10.4400000000013	3.71965296820063\\
10.4700000000013	3.71965285794709\\
10.5000000000013	3.71965274857555\\
10.5300000000014	3.71965264007546\\
10.5600000000014	3.71965253243645\\
10.5900000000015	3.71965242564828\\
10.6200000000015	3.71965231970093\\
10.6500000000015	3.71965221458447\\
10.6800000000016	3.71965211028918\\
10.7100000000016	3.71965200680545\\
10.7400000000016	3.71965190412384\\
10.7700000000017	3.71965180223506\\
10.8000000000017	3.71965170112995\\
10.8300000000017	3.71965160079948\\
10.8600000000018	3.71965150123477\\
10.8900000000018	3.71965140242707\\
10.9200000000019	3.71965130436778\\
10.9500000000019	3.71965120704839\\
10.9800000000019	3.71965111046054\\
11.010000000002	3.719651014596\\
11.040000000002	3.71965091944663\\
11.070000000002	3.71965082500445\\
11.1000000000021	3.71965073126156\\
11.1300000000021	3.71965063821018\\
11.1600000000021	3.71965054584266\\
11.1900000000022	3.71965045415144\\
11.2200000000022	3.71965036312907\\
11.2500000000023	3.7196502727682\\
11.2800000000023	3.71965018306158\\
11.3100000000023	3.71965009400206\\
11.3400000000024	3.7196500055826\\
11.3700000000024	3.71964991779623\\
11.4000000000024	3.71964983063609\\
11.4300000000025	3.71964974409538\\
11.4600000000025	3.71964965816742\\
11.4900000000026	3.71964957284558\\
11.5200000000026	3.71964948812333\\
11.5500000000026	3.7196494039942\\
11.5800000000027	3.71964932045182\\
11.6100000000027	3.71964923748986\\
11.6400000000027	3.71964915510207\\
11.6700000000028	3.71964907328226\\
11.7000000000028	3.7196489920243\\
11.7300000000028	3.71964891132211\\
11.7600000000029	3.71964883116966\\
11.7900000000029	3.71964875156096\\
11.820000000003	3.71964867249009\\
11.850000000003	3.71964859395111\\
11.880000000003	3.71964851593817\\
11.9100000000031	3.71964843844538\\
11.9400000000031	3.71964836146692\\
11.9700000000031	3.71964828499693\\
12.0000000000032	3.71964820902958\\
12.0300000000032	3.71964813355902\\
12.0600000000032	3.71964805857937\\
12.0900000000033	3.71964798408473\\
12.1200000000033	3.71964791006914\\
12.1500000000034	3.7196478365266\\
12.1800000000034	3.71964776345101\\
12.2100000000034	3.7196476908362\\
12.2400000000035	3.71964761867588\\
12.2700000000035	3.71964754696364\\
12.3000000000035	3.71964747569291\\
12.3300000000036	3.71964740485694\\
12.3600000000036	3.71964733444877\\
12.3900000000037	3.71964726446121\\
12.4200000000037	3.71964719488681\\
12.4500000000037	3.71964712571777\\
12.4800000000038	3.71964705694599\\
12.5100000000038	3.71964698856292\\
12.5400000000038	3.71964692055958\\
12.5700000000039	3.71964685292647\\
12.6000000000039	3.71964678565353\\
12.6300000000039	3.71964671873003\\
12.660000000004	3.71964665214449\\
12.690000000004	3.71964658588465\\
12.7200000000041	3.7196465199373\\
12.7500000000041	3.71964645428818\\
12.7800000000041	3.71964638892189\\
12.8100000000042	3.71964632382173\\
12.8400000000042	3.71964625896953\\
12.8700000000042	3.71964619434548\\
12.9000000000043	3.71964612992797\\
12.9300000000043	3.71964606569335\\
12.9600000000043	3.71964600161566\\
12.9900000000044	3.71964593766643\\
13.0200000000044	3.71964587381432\\
13.0500000000045	3.71964581002482\\
13.0800000000045	3.71964574625987\\
13.1100000000045	3.71964568247746\\
13.1400000000046	3.71964561863114\\
13.1700000000046	3.71964555466953\\
13.2000000000046	3.71964549053575\\
13.2300000000047	3.71964542616675\\
13.2600000000047	3.71964536149263\\
13.2900000000048	3.71964529643584\\
13.3200000000048	3.71964523091028\\
13.3500000000048	3.71964516482034\\
13.3800000000049	3.71964509805974\\
13.4100000000049	3.71964503051039\\
13.4400000000049	3.71964496204093\\
13.470000000005	3.71964489250526\\
13.500000000005	3.71964482174084\\
13.530000000005	3.71964474956673\\
13.5600000000051	3.71964467578155\\
13.5900000000051	3.71964460016107\\
13.6200000000052	3.71964452245556\\
13.6500000000052	3.71964444238692\\
13.6800000000052	3.71964435964533\\
13.7100000000053	3.71964427388563\\
13.7400000000053	3.71964418472324\\
13.7700000000053	3.71964409172963\\
13.8000000000054	3.71964399442722\\
13.8300000000054	3.71964389228373\\
13.8600000000054	3.71964378470592\\
13.8900000000055	3.71964367103249\\
13.9200000000055	3.71964355052627\\
13.9500000000056	3.7196434223655\\
13.9800000000056	3.71964328563402\\
14.0100000000056	3.71964313931041\\
14.0400000000057	3.71964298225587\\
14.0700000000057	3.71964281320066\\
14.1000000000057	3.71964263072903\\
14.1300000000058	3.71964243326233\\
14.1600000000058	3.71964221904029\\
14.1900000000059	3.71964198610003\\
14.2200000000059	3.71964173225273\\
14.2500000000059	3.71964145505753\\
14.280000000006	3.71964115179252\\
14.310000000006	3.71964081942226\\
14.340000000006	3.71964045456168\\
14.3700000000061	3.71964005343572\\
14.4000000000061	3.71963961183438\\
14.4300000000061	3.71963912506251\\
14.4600000000062	3.71963858788391\\
14.4900000000062	3.71963799445888\\
14.5200000000063	3.71963733827465\\
14.5500000000063	3.7196366120677\\
14.5800000000063	3.71963580773723\\
14.6100000000064	3.71963491624856\\
14.6400000000064	3.71963392752543\\
14.6700000000064	3.71963283032986\\
14.7000000000065	3.71963161212822\\
14.7300000000065	3.71963025894178\\
14.7600000000065	3.71962875518011\\
14.7900000000066	3.71962708345522\\
14.8200000000066	3.71962522437435\\
14.8500000000067	3.7196231563089\\
14.8800000000067	3.71962085513665\\
14.9100000000067	3.7196182939545\\
14.9400000000068	3.71961544275799\\
14.9700000000068	3.71961226808407\\
15.0000000000068	3.71960873261282\\
15.0300000000069	3.71960479472333\\
15.0600000000069	3.71960040799876\\
15.090000000007	3.71959552067445\\
15.120000000007	3.71959007502297\\
15.150000000007	3.71958400666862\\
15.1800000000071	3.71957724382363\\
15.2100000000071	3.71956970643702\\
15.2400000000071	3.71956130524646\\
15.2700000000072	3.71955194072206\\
15.3000000000072	3.7195415018901\\
15.3300000000072	3.71952986502328\\
15.3600000000073	3.71951689218254\\
15.3900000000073	3.71950242959431\\
15.4200000000074	3.71948630584479\\
15.4500000000074	3.71946832987148\\
15.4800000000074	3.7194482887299\\
15.5100000000075	3.71942594511129\\
15.5400000000075	3.71940103458476\\
15.5700000000075	3.71937326253482\\
15.6000000000076	3.71934230076246\\
15.6300000000076	3.71930778371534\\
15.6600000000076	3.71926930430926\\
15.6900000000077	3.71922640930057\\
15.7200000000077	3.71917859416549\\
15.7500000000078	3.71912529743973\\
15.7800000000078	3.71906589446833\\
15.8100000000078	3.71899969051313\\
15.8400000000079	3.71892591316279\\
15.8700000000079	3.7188437039881\\
15.9000000000079	3.71875210938467\\
15.930000000008	3.71865007054442\\
15.960000000008	3.71853641249921\\
15.9900000000081	3.71840983218278\\
16.020000000008	3.71826888546319\\
16.0500000000079	3.71811197310637\\
16.0800000000079	3.71793732564444\\
16.1100000000078	3.71774298713951\\
16.1400000000077	3.71752679785705\\
16.1700000000077	3.71728637589298\\
16.2000000000076	3.7170190978372\\
16.2300000000075	3.71672207860412\\
16.2600000000075	3.71639215062002\\
16.2900000000074	3.7160258426283\\
16.3200000000073	3.71561935845874\\
16.3500000000072	3.71516855620628\\
16.3800000000072	3.71466892837841\\
16.4100000000071	3.71411558369856\\
16.440000000007	3.71350323139215\\
16.470000000007	3.71282616893086\\
16.5000000000069	3.71207827436126\\
16.5300000000068	3.71125300449002\\
16.5600000000068	3.71034340032645\\
16.5900000000067	3.70934210128094\\
16.6200000000066	3.70824136966624\\
16.6500000000065	3.7070331270279\\
16.6800000000065	3.70570900371721\\
16.7100000000064	3.70426040289389\\
16.7400000000063	3.7026785797854\\
16.7700000000063	3.7009547365234\\
16.8000000000062	3.6990801322201\\
16.8300000000061	3.69704620715065\\
16.8600000000061	3.69484471899937\\
16.890000000006	3.69246788815701\\
16.9200000000059	3.68990854809263\\
16.9500000000058	3.68716029595146\\
16.9800000000058	3.68421763784691\\
17.0100000000057	3.68107612291341\\
17.0400000000056	3.67773246014919\\
17.0700000000056	3.67418461245665\\
17.1000000000055	3.67043186309548\\
17.1300000000054	3.66647485096628\\
17.1600000000054	3.66231557265804\\
17.1900000000053	3.65795735089942\\
17.2200000000052	3.65340477080259\\
17.2500000000051	3.64866358692629\\
17.2800000000051	3.64374060556908\\
17.310000000005	3.63864354772786\\
17.3400000000049	3.63338089875587\\
17.3700000000049	3.62796175091391\\
17.4000000000048	3.62239564476022\\
17.4300000000047	3.61669241473667\\
17.4600000000047	3.61086204347327\\
17.4900000000046	3.60491452834998\\
17.5200000000045	3.59885976282212\\
17.5500000000044	3.59270743401487\\
17.5800000000044	3.58646693718852\\
17.6100000000043	3.58014730690938\\
17.6400000000042	3.57375716415345\\
17.6700000000042	3.56730467812392\\
17.7000000000041	3.56079754127011\\
17.730000000004	3.55424295583485\\
17.760000000004	3.54764763020764\\
17.7900000000039	3.54101778339643\\
17.8200000000038	3.53435915602813\\
17.8500000000037	3.52767702642699\\
17.8800000000037	3.52097623048121\\
17.9100000000036	3.51426118417979\\
17.9400000000035	3.50753590787142\\
17.9700000000035	3.50080405145927\\
18.0000000000034	3.49406891989377\\
18.0300000000033	3.48733349845859\\
18.0600000000033	3.48060047746073\\
18.0900000000032	3.47387227603503\\
18.1200000000031	3.46715106485648\\
18.1500000000031	3.46043878762254\\
};
\addlegendentry{$-\frac{\log(\gggd(t)/\gggd(3))}{t-3}$ (RH scale)}

\end{axis}
\end{tikzpicture}%


==> evolentfishhom_cas-ind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-45,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-0.847071535273885\\
0.4	-1.36857931316412\\
0.6	-1.83980098599958\\
0.8	-2.28732246345336\\
1	-2.72071666556219\\
1.2	-3.14478854506364\\
1.4	-3.56241979618773\\
1.6	-3.97551369088864\\
1.8	-4.38538801138715\\
2	-4.7929738341061\\
2.19999999999997	-5.19893369691013\\
2.39999999999994	-5.60373965674804\\
2.59999999999991	-6.0077277284507\\
2.79999999999988	-6.41113670495574\\
2.99999999999985	-6.8141360156709\\
3.19999999999981	-7.21684571144517\\
3.39999999999978	-7.61935076410021\\
3.59999999999975	-8.02171126753377\\
3.79999999999972	-8.42396969576603\\
3.99999999999969	-8.82615605595708\\
4.19999999999965	-9.2282915408975\\
4.39999999999961	-9.63039111474303\\
4.59999999999957	-10.0324653419096\\
4.79999999999953	-10.4345216798134\\
4.99999999999949	-10.8365653922074\\
5.19999999999945	-11.2386001942496\\
5.39999999999941	-11.6406287079905\\
5.59999999999937	-12.0426527839437\\
5.79999999999933	-12.4446737280824\\
5.99999999999929	-12.8466924620654\\
6.19999999999925	-13.2487096363241\\
6.39999999999921	-13.6507257098762\\
6.59999999999917	-14.052741006655\\
6.79999999999913	-14.4547557552625\\
6.99999999999909	-14.856770117024\\
7.19999999999905	-15.2587842057876\\
7.39999999999901	-15.6607981018961\\
7.59999999999897	-16.0628118620477\\
7.79999999999893	-16.4648255262544\\
7.9999999999989	-16.8668391227526\\
8.19999999999886	-17.268852671469\\
8.39999999999882	-17.6708661864656\\
8.59999999999878	-18.0728796776661\\
8.79999999999874	-18.4748931520738\\
8.9999999999987	-18.8769066146307\\
9.19999999999866	-19.2789200688246\\
9.39999999999862	-19.6809335171166\\
9.59999999999858	-20.0829469612436\\
9.79999999999854	-20.4849604024315\\
9.9999999999985	-20.8869738415452\\
10.1999999999985	-21.2889872791952\\
10.3999999999984	-21.6910007158121\\
10.5999999999984	-22.0930141517001\\
10.7999999999983	-22.4950275870737\\
10.9999999999983	-22.8970410220842\\
11.1999999999983	-23.2990544568385\\
11.3999999999982	-23.7010678914121\\
11.5999999999982	-24.103081325858\\
11.7999999999981	-24.5050947602139\\
11.9999999999981	-24.9071081945063\\
12.1999999999981	-25.3091216287538\\
12.399999999998	-25.7111350629697\\
12.599999999998	-26.1131484971632\\
12.7999999999979	-26.515161931341\\
12.9999999999979	-26.9171753655076\\
13.1999999999979	-27.3191887996665\\
13.3999999999978	-27.7212022338197\\
13.5999999999978	-28.1232156679691\\
13.7999999999977	-28.5252291021157\\
13.9999999999977	-28.9272425362604\\
14.1999999999977	-29.3292559704037\\
14.3999999999976	-29.731269404546\\
14.5999999999976	-30.1332828386876\\
14.7999999999975	-30.5352962728288\\
14.9999999999975	-30.9373097069696\\
15.1999999999975	-31.3393231411102\\
15.3999999999974	-31.7413365752506\\
15.5999999999974	-32.1433500093908\\
15.7999999999973	-32.545363443531\\
15.9999999999973	-32.9473768776712\\
16.1999999999973	-33.3493903118113\\
16.3999999999972	-33.7514037459513\\
16.5999999999972	-34.1534171800914\\
16.7999999999971	-34.5554306142314\\
16.9999999999971	-34.9574440483714\\
17.1999999999971	-35.3594574825115\\
17.399999999997	-35.7614709166515\\
17.599999999997	-36.1634843507915\\
17.7999999999969	-36.5654977849315\\
17.9999999999969	-36.9675112190715\\
18.1999999999969	-37.3695246532115\\
18.3999999999968	-37.7715380873515\\
18.5999999999968	-38.1735515214915\\
18.7999999999967	-38.5755649556315\\
18.9999999999967	-38.9775783897715\\
19.1999999999967	-39.3795918239114\\
19.3999999999966	-39.7816052580514\\
19.5999999999966	-40.1836186921914\\
19.7999999999965	-40.5856321263314\\
19.9999999999965	-40.9876455604714\\
};
\addlegendentry{$\log(\fffd/\fffd(0))$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-1.74274209959493\\
0.4	-2.34905313273526\\
0.6	-2.85622064469481\\
0.8	-3.32429039507405\\
1	-3.77103062111974\\
1.2	-4.20429134938773\\
1.4	-4.62840836098388\\
1.6	-5.04612120451795\\
1.8	-5.45929113715497\\
2	-5.86922615742536\\
2.19999999999997	-6.27685756793436\\
2.39999999999994	-6.68285070544911\\
2.59999999999991	-7.08768060172898\\
2.79999999999988	-7.49168575786131\\
2.99999999999985	-7.89510687464496\\
3.19999999999981	-8.2981147901885\\
3.39999999999978	-8.7008305755007\\
3.59999999999975	-9.10333993351755\\
3.79999999999972	-9.50570347902145\\
3.99999999999969	-9.90796405585378\\
4.19999999999965	-10.3101519331889\\
4.39999999999961	-10.7122884892057\\
4.59999999999957	-11.1143888191197\\
4.79999999999953	-11.5164635799473\\
4.99999999999949	-11.9185202945068\\
5.19999999999945	-12.3205642727321\\
5.39999999999941	-12.722599262384\\
5.59999999999937	-13.1246279085275\\
5.79999999999933	-13.5266520779203\\
5.99999999999929	-13.9286730880009\\
6.19999999999925	-14.3306918685199\\
6.39999999999921	-14.7327090756194\\
6.59999999999917	-15.1347251723476\\
6.79999999999913	-15.5367404854818\\
6.99999999999909	-15.9387552456313\\
7.19999999999905	-16.3407696155381\\
7.39999999999901	-16.7427837100498\\
7.59999999999897	-17.1447976102148\\
7.79999999999893	-17.5468113732291\\
7.9999999999989	-17.948825039456\\
8.19999999999886	-18.3508386373798\\
8.39999999999882	-18.7528521871022\\
8.59999999999878	-19.1548657028088\\
8.79999999999874	-19.5568791945104\\
8.9999999999987	-19.9588926692717\\
9.19999999999866	-20.3609061320781\\
9.39999999999862	-20.762919586448\\
9.59999999999858	-21.1649330348643\\
9.79999999999854	-21.5669464790791\\
9.9999999999985	-21.9689599203289\\
10.1999999999985	-22.3709733594862\\
10.3999999999984	-22.772986797167\\
10.5999999999984	-23.1750002338057\\
10.7999999999983	-23.5770136697091\\
10.9999999999983	-23.9790271050935\\
11.1999999999983	-24.3810405401116\\
11.3999999999982	-24.7830539748713\\
11.5999999999982	-25.1850674094487\\
11.7999999999981	-25.5870808438973\\
11.9999999999981	-25.9890942782551\\
12.1999999999981	-26.3911077125488\\
12.399999999998	-26.7931211467973\\
12.599999999998	-27.1951345810138\\
12.7999999999979	-27.5971480152078\\
12.9999999999979	-27.9991614493859\\
13.1999999999979	-28.4011748835528\\
13.3999999999978	-28.8031883177118\\
13.5999999999978	-29.2052017518652\\
13.7999999999977	-29.6072151860147\\
13.9999999999977	-30.0092286201613\\
14.1999999999977	-30.411242054306\\
14.3999999999976	-30.8132554884493\\
14.5999999999976	-31.2152689225917\\
14.7999999999975	-31.6172823567333\\
14.9999999999975	-32.0192957908745\\
15.1999999999975	-32.4213092250153\\
15.3999999999974	-32.8233226591559\\
15.5999999999974	-33.2253360932963\\
15.7999999999973	-33.6273495274366\\
15.9999999999973	-34.0293629615768\\
16.1999999999973	-34.4313763957169\\
16.3999999999972	-34.833389829857\\
16.5999999999972	-35.2354032639971\\
16.7999999999971	-35.6374166981371\\
16.9999999999971	-36.0394301322772\\
17.1999999999971	-36.4414435664172\\
17.399999999997	-36.8434570005572\\
17.599999999997	-37.2454704346972\\
17.7999999999969	-37.6474838688372\\
17.9999999999969	-38.0494973029772\\
18.1999999999969	-38.4515107371172\\
18.3999999999968	-38.8535241712572\\
18.5999999999968	-39.2555376053972\\
18.7999999999967	-39.6575510395372\\
18.9999999999967	-40.0595644736772\\
19.1999999999967	-40.4615779078172\\
19.3999999999966	-40.8635913419572\\
19.5999999999966	-41.2656047760972\\
19.7999999999965	-41.6676182102372\\
19.9999999999965	-42.0696316443772\\
};
\addlegendentry{$\log(\gggd/\gggd(0))$}

\end{axis}
\end{tikzpicture}%
\caption{Normalized linearized entropy $\fffd$ and Fisher information $\gggd$ in logscale}


==> evolentfishhom_cas-rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-60,
ymax=0,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-2.28632170895047\\
0.4	-3.18365237441364\\
0.6	-3.97375472824633\\
0.8	-4.74014951507884\\
1	-5.49729370489057\\
1.2	-6.24994008224321\\
1.4	-6.99996595576233\\
1.6	-7.74804858300974\\
1.8	-8.49424716727599\\
2	-9.23822212836516\\
2.19999999999997	-9.97929926001781\\
2.39999999999994	-10.7164553654408\\
2.59999999999991	-11.448259893699\\
2.79999999999988	-12.1727948309077\\
2.99999999999985	-12.8875774998195\\
3.19999999999981	-13.5895227551459\\
3.39999999999978	-14.2749968374606\\
3.59999999999975	-14.9400230974343\\
3.79999999999972	-15.580680016959\\
3.99999999999969	-16.1936663519614\\
4.19999999999965	-16.7769065798656\\
4.39999999999961	-17.3299910406873\\
4.59999999999957	-17.8542682129456\\
4.79999999999953	-18.3525478650779\\
4.99999999999949	-18.8285443200868\\
5.19999999999945	-19.286271009317\\
5.39999999999941	-19.7295573057012\\
5.59999999999937	-20.1617575104145\\
5.79999999999933	-20.5856358628215\\
5.99999999999929	-21.0033722688935\\
6.19999999999925	-21.4166321063429\\
6.39999999999921	-21.8266589531169\\
6.59999999999917	-22.2343663564838\\
6.79999999999913	-22.6404176311205\\
6.99999999999909	-23.0452904166584\\
7.19999999999905	-23.4493266290027\\
7.39999999999901	-23.8527700056343\\
7.59999999999897	-24.2557937831832\\
7.79999999999893	-24.6585208322017\\
7.9999999999989	-25.0610381714996\\
8.19999999999886	-25.4634073647267\\
8.39999999999882	-25.8656719344839\\
8.59999999999878	-26.2678626331605\\
8.79999999999874	-26.6700011819152\\
8.9999999999987	-27.0721029189434\\
9.19999999999866	-27.474178673183\\
9.39999999999862	-27.8762360889959\\
9.59999999999858	-28.2782805621957\\
9.79999999999854	-28.6803159012004\\
9.9999999999985	-29.0823447939067\\
10.1999999999985	-29.4843691373109\\
10.3999999999984	-29.8863902701975\\
10.5999999999984	-30.2884091373837\\
10.7999999999983	-30.6904264056457\\
10.9999999999983	-31.092442545537\\
11.1999999999983	-31.4944578891319\\
11.3999999999982	-31.8964726707777\\
11.5999999999982	-32.2984870558544\\
11.7999999999981	-32.7005011610717\\
11.9999999999981	-33.1025150687916\\
12.1999999999981	-33.5045288371374\\
12.399999999998	-33.9065425071268\\
12.599999999998	-34.3085561077058\\
12.7999999999979	-34.710569659302\\
12.9999999999979	-35.1125831763309\\
13.1999999999979	-35.5145966689656\\
13.3999999999978	-35.9166101443854\\
13.5999999999978	-36.3186236076566\\
13.7999999999977	-36.7206370623545\\
13.9999999999977	-37.1226505110022\\
14.1999999999977	-37.5246639553803\\
14.3999999999976	-37.9266773967453\\
14.5999999999976	-38.328690835984\\
14.7999999999975	-38.7307042737222\\
14.9999999999975	-39.1327177104014\\
15.1999999999975	-39.5347311463334\\
15.3999999999974	-39.9367445817379\\
15.5999999999974	-40.3387580167703\\
15.7999999999973	-40.7407714515401\\
15.9999999999973	-41.1427848861245\\
16.1999999999973	-41.5447983205782\\
16.3999999999972	-41.9468117549395\\
16.5999999999972	-42.3488251892357\\
16.7999999999971	-42.7508386234859\\
16.9999999999971	-43.1528520577037\\
17.1999999999971	-43.5548654918986\\
17.399999999997	-43.9568789260773\\
17.599999999997	-44.3588923602446\\
17.7999999999969	-44.7609057944039\\
17.9999999999969	-45.1629192285575\\
18.1999999999969	-45.5649326627071\\
18.3999999999968	-45.9669460968539\\
18.5999999999968	-46.3689595309987\\
18.7999999999967	-46.7709729651421\\
18.9999999999967	-47.1729863992844\\
19.1999999999967	-47.5749998334261\\
19.3999999999966	-47.9770132675673\\
19.5999999999966	-48.3790267017081\\
19.7999999999965	-48.7810401358487\\
19.9999999999965	-49.1830535699891\\
};
\addlegendentry{$\log(\fffd/\fffd(0))$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.2	-3.53203987847389\\
0.4	-4.61519124472465\\
0.6	-5.43802340111888\\
0.8	-6.21581662988031\\
1	-6.97815462396889\\
1.2	-7.73359054669822\\
1.4	-8.48545413183514\\
1.6	-9.23511553865241\\
1.8	-9.98303767204413\\
2	-10.7291830267687\\
2.19999999999997	-11.4731686151447\\
2.39999999999994	-12.2143029664042\\
2.59999999999991	-12.9515595143407\\
2.79999999999988	-13.6835125057627\\
2.99999999999985	-14.4082539752611\\
3.19999999999981	-15.1233145124689\\
3.39999999999978	-15.8256231086594\\
3.59999999999975	-16.5115575779875\\
3.79999999999972	-17.1771456131304\\
3.99999999999969	-17.8184578157911\\
4.19999999999965	-18.4321697010267\\
4.39999999999961	-19.0161684461365\\
4.59999999999957	-19.5699997694016\\
4.79999999999953	-20.0949701893274\\
4.99999999999949	-20.5938589601402\\
5.19999999999945	-21.0703653397886\\
5.39999999999941	-21.5285019064565\\
5.59999999999937	-21.972107029173\\
5.79999999999933	-22.4045489644265\\
5.99999999999929	-22.8286070588895\\
6.19999999999925	-23.2464751881783\\
6.39999999999921	-23.6598305347859\\
6.59999999999917	-24.0699260988066\\
6.79999999999913	-24.4776826681866\\
6.99999999999909	-24.8837689800987\\
7.19999999999905	-25.2886666633416\\
7.39999999999901	-25.6927205323798\\
7.59999999999897	-26.0961764126374\\
7.79999999999893	-26.4992090356572\\
7.9999999999989	-26.9019423377481\\
8.19999999999886	-27.3044640952431\\
8.39999999999882	-27.706836409088\\
8.59999999999878	-28.1091031824101\\
8.79999999999874	-28.5112954368131\\
8.9999999999987	-28.9134350837785\\
9.19999999999866	-29.3155375959808\\
9.39999999999862	-29.7176138973441\\
9.59999999999858	-30.1196716993037\\
9.79999999999854	-30.521716445028\\
9.9999999999985	-30.9237519763638\\
10.1999999999985	-31.3257810048033\\
10.3999999999984	-31.727805443997\\
10.5999999999984	-32.1298266444836\\
10.7999999999983	-32.5318455593758\\
10.9999999999983	-32.9338628613043\\
11.1999999999983	-33.3358790249542\\
11.3999999999982	-33.7378943853156\\
11.5999999999982	-34.1399091787936\\
11.7999999999981	-34.5419235722204\\
11.9999999999981	-34.9439376833302\\
12.1999999999981	-35.3459515952086\\
12.399999999998	-35.747965366489\\
12.599999999998	-36.1499790385493\\
12.7999999999979	-36.5519926405898\\
12.9999999999979	-36.9540061932174\\
13.1999999999979	-37.3560197109741\\
13.3999999999978	-37.7580332041225\\
13.5999999999978	-38.1600466799047\\
13.7999999999977	-38.5620601434317\\
13.9999999999977	-38.9640735983101\\
14.1999999999977	-39.3660870470852\\
14.3999999999976	-39.7681004915532\\
14.5999999999976	-40.1701139329817\\
14.7999999999975	-40.5721273722652\\
14.9999999999975	-40.9741408100349\\
15.1999999999975	-41.3761542467364\\
15.3999999999974	-41.7781676826841\\
15.5999999999974	-42.1801811180998\\
15.7999999999973	-42.58219455314\\
15.9999999999973	-42.9842079879153\\
16.1999999999973	-43.3862214225036\\
16.3999999999972	-43.78823485696\\
16.5999999999972	-44.1902482913233\\
16.7999999999971	-44.5922617256209\\
16.9999999999971	-44.9942751598721\\
17.1999999999971	-45.3962885940905\\
17.399999999997	-45.7983020282859\\
17.599999999997	-46.200315462465\\
17.7999999999969	-46.6023288966325\\
17.9999999999969	-47.004342330792\\
18.1999999999969	-47.4063557649457\\
18.3999999999968	-47.8083691990954\\
18.5999999999968	-48.2103826332422\\
18.7999999999967	-48.6123960673871\\
18.9999999999967	-49.0144095015305\\
19.1999999999967	-49.4164229356729\\
19.3999999999966	-49.8184363698146\\
19.5999999999966	-50.2204498039558\\
19.7999999999965	-50.6224632380966\\
19.9999999999965	-51.0244766722372\\
};
\addlegendentry{$\log(\gggd/\gggd(0))$}

\end{axis}
\end{tikzpicture}%
\caption{Normalized linearized entropy $\fffd$ and Fisher information $\gggd$ in logscale}


==> evolentfishinhom_cas-L2L2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=20.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-60.000,
ymax=0.000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.200	-3.123\\
0.400	-3.975\\
0.600	-4.642\\
0.800	-5.266\\
1.000	-5.844\\
1.200	-6.386\\
1.400	-6.898\\
1.600	-7.386\\
1.800	-7.853\\
2.000	-8.304\\
2.200	-8.741\\
2.400	-9.169\\
2.600	-9.589\\
2.800	-10.003\\
3.000	-10.413\\
3.200	-10.821\\
3.400	-11.226\\
3.600	-11.630\\
3.800	-12.033\\
4.000	-12.435\\
4.200	-12.836\\
4.400	-13.237\\
4.600	-13.638\\
4.800	-14.039\\
5.000	-14.439\\
5.200	-14.839\\
5.400	-15.240\\
5.600	-15.640\\
5.800	-16.040\\
6.000	-16.440\\
6.200	-16.840\\
6.400	-17.241\\
6.600	-17.641\\
6.800	-18.041\\
7.000	-18.441\\
7.200	-18.841\\
7.400	-19.241\\
7.600	-19.641\\
7.800	-20.041\\
8.000	-20.441\\
8.200	-20.842\\
8.400	-21.242\\
8.600	-21.642\\
8.800	-22.042\\
9.000	-22.442\\
9.200	-22.842\\
9.400	-23.242\\
9.600	-23.642\\
9.800	-24.042\\
10.000	-24.442\\
10.200	-24.843\\
10.400	-25.243\\
10.600	-25.643\\
10.800	-26.043\\
11.000	-26.443\\
11.200	-26.843\\
11.400	-27.243\\
11.600	-27.643\\
11.800	-28.043\\
12.000	-28.443\\
12.200	-28.844\\
12.400	-29.244\\
12.600	-29.644\\
12.800	-30.044\\
13.000	-30.444\\
13.200	-30.844\\
13.400	-31.244\\
13.600	-31.644\\
13.800	-32.044\\
14.000	-32.444\\
14.200	-32.845\\
14.400	-33.245\\
14.600	-33.645\\
14.800	-34.045\\
15.000	-34.445\\
15.200	-34.845\\
15.400	-35.245\\
15.600	-35.645\\
15.800	-36.045\\
16.000	-36.445\\
16.200	-36.846\\
16.400	-37.246\\
16.600	-37.646\\
16.800	-38.046\\
17.000	-38.446\\
17.200	-38.846\\
17.400	-39.246\\
17.600	-39.646\\
17.800	-40.046\\
18.000	-40.446\\
18.200	-40.847\\
18.400	-41.247\\
18.600	-41.647\\
18.800	-42.047\\
19.000	-42.447\\
19.200	-42.847\\
19.400	-43.247\\
19.600	-43.647\\
19.800	-44.047\\
20.000	-44.447\\
};
\addlegendentry{$\log(\fffd/\fffd(0))$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.200	-7.585\\
0.400	-10.357\\
0.600	-11.755\\
0.800	-12.707\\
1.000	-13.453\\
1.200	-14.042\\
1.400	-14.585\\
1.600	-15.099\\
1.800	-15.587\\
2.000	-16.055\\
2.200	-16.507\\
2.400	-16.944\\
2.600	-17.372\\
2.800	-17.793\\
3.000	-18.207\\
3.200	-18.618\\
3.400	-19.025\\
3.600	-19.431\\
3.800	-19.835\\
4.000	-20.237\\
4.200	-20.639\\
4.400	-21.041\\
4.600	-21.442\\
4.800	-21.843\\
5.000	-22.243\\
5.200	-22.644\\
5.400	-23.044\\
5.600	-23.444\\
5.800	-23.845\\
6.000	-24.245\\
6.200	-24.645\\
6.400	-25.045\\
6.600	-25.445\\
6.800	-25.845\\
7.000	-26.245\\
7.200	-26.646\\
7.400	-27.046\\
7.600	-27.446\\
7.800	-27.846\\
8.000	-28.246\\
8.200	-28.646\\
8.400	-29.046\\
8.600	-29.446\\
8.800	-29.846\\
9.000	-30.246\\
9.200	-30.647\\
9.400	-31.047\\
9.600	-31.447\\
9.800	-31.847\\
10.000	-32.247\\
10.200	-32.647\\
10.400	-33.047\\
10.600	-33.447\\
10.800	-33.847\\
11.000	-34.247\\
11.200	-34.648\\
11.400	-35.048\\
11.600	-35.448\\
11.800	-35.848\\
12.000	-36.248\\
12.200	-36.648\\
12.400	-37.048\\
12.600	-37.448\\
12.800	-37.848\\
13.000	-38.248\\
13.200	-38.649\\
13.400	-39.049\\
13.600	-39.449\\
13.800	-39.849\\
14.000	-40.249\\
14.200	-40.649\\
14.400	-41.049\\
14.600	-41.449\\
14.800	-41.849\\
15.000	-42.249\\
15.200	-42.650\\
15.400	-43.050\\
15.600	-43.450\\
15.800	-43.850\\
16.000	-44.250\\
16.200	-44.650\\
16.400	-45.050\\
16.600	-45.450\\
16.800	-45.850\\
17.000	-46.250\\
17.200	-46.651\\
17.400	-47.051\\
17.600	-47.451\\
17.800	-47.851\\
18.000	-48.251\\
18.200	-48.651\\
18.400	-49.051\\
18.600	-49.451\\
18.800	-49.851\\
19.000	-50.251\\
19.200	-50.652\\
19.400	-51.052\\
19.600	-51.452\\
19.800	-51.852\\
20.000	-52.252\\
};
\addlegendentry{$\log(\gggd/\gggd(0))$}

\end{axis}
\end{tikzpicture}%
\caption{Normalized linearized entropy $\fffd$ (plain) and Fisher information $\gggd$ (dotted) in logscale}


==> evolentfishinhom_cas-rings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.000,
xmax=20.000,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymin=-80.000,
ymax=0.000,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.182	-3.115\\
0.363	-4.751\\
0.544	-5.741\\
0.726	-7.373\\
0.907	-9.380\\
1.089	-10.720\\
1.270	-11.593\\
1.452	-12.341\\
1.633	-13.045\\
1.815	-13.732\\
1.996	-14.412\\
2.178	-15.089\\
2.359	-15.765\\
2.541	-16.441\\
2.723	-17.116\\
2.904	-17.791\\
3.086	-18.466\\
3.267	-19.142\\
3.449	-19.817\\
3.630	-20.492\\
3.812	-21.167\\
3.993	-21.842\\
4.175	-22.517\\
4.356	-23.192\\
4.538	-23.867\\
4.719	-24.542\\
4.901	-25.218\\
5.082	-25.893\\
5.263	-26.568\\
5.445	-27.243\\
5.626	-27.918\\
5.808	-28.593\\
5.989	-29.268\\
6.171	-29.943\\
6.352	-30.618\\
6.534	-31.294\\
6.715	-31.969\\
6.897	-32.644\\
7.078	-33.319\\
7.260	-33.994\\
7.441	-34.669\\
7.623	-35.344\\
7.804	-36.019\\
7.986	-36.695\\
8.167	-37.370\\
8.349	-38.045\\
8.530	-38.720\\
8.712	-39.395\\
8.893	-40.070\\
9.075	-40.745\\
9.256	-41.420\\
9.438	-42.095\\
9.620	-42.771\\
9.801	-43.446\\
9.983	-44.121\\
10.164	-44.796\\
10.346	-45.471\\
10.527	-46.146\\
10.709	-46.821\\
10.890	-47.496\\
11.072	-48.171\\
11.253	-48.847\\
11.435	-49.522\\
11.616	-50.197\\
11.798	-50.872\\
11.979	-51.547\\
12.161	-52.222\\
12.342	-52.897\\
12.524	-53.572\\
12.705	-54.247\\
12.887	-54.923\\
13.068	-55.598\\
13.250	-56.273\\
13.431	-56.948\\
13.613	-57.623\\
13.794	-58.298\\
13.976	-58.973\\
14.157	-59.648\\
14.339	-60.323\\
14.520	-60.998\\
14.702	-61.673\\
14.883	-62.348\\
15.065	-63.022\\
15.246	-63.696\\
15.428	-64.368\\
15.609	-65.038\\
15.791	-65.703\\
15.972	-66.357\\
16.154	-66.993\\
16.335	-67.596\\
16.517	-68.142\\
16.698	-68.604\\
16.880	-68.959\\
17.061	-69.204\\
17.243	-69.356\\
17.424	-69.444\\
17.606	-69.491\\
17.787	-69.517\\
17.969	-69.530\\
18.150	-69.536\\
};
\addlegendentry{$\log(\fffd/\fffd(0))$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.000	0.000\\
0.182	-5.218\\
0.363	-8.611\\
0.544	-9.856\\
0.726	-11.538\\
0.907	-14.030\\
1.089	-16.230\\
1.270	-17.725\\
1.452	-18.866\\
1.633	-19.767\\
1.815	-20.527\\
1.996	-21.230\\
2.178	-21.914\\
2.359	-22.592\\
2.541	-23.269\\
2.723	-23.944\\
2.904	-24.620\\
3.086	-25.295\\
3.267	-25.970\\
3.449	-26.645\\
3.630	-27.320\\
3.812	-27.996\\
3.993	-28.671\\
4.175	-29.346\\
4.356	-30.021\\
4.538	-30.696\\
4.719	-31.371\\
4.901	-32.046\\
5.082	-32.721\\
5.263	-33.396\\
5.445	-34.072\\
5.626	-34.747\\
5.808	-35.422\\
5.989	-36.097\\
6.171	-36.772\\
6.352	-37.447\\
6.534	-38.122\\
6.715	-38.797\\
6.897	-39.473\\
7.078	-40.148\\
7.260	-40.823\\
7.441	-41.498\\
7.623	-42.173\\
7.804	-42.848\\
7.986	-43.523\\
8.167	-44.198\\
8.349	-44.873\\
8.530	-45.549\\
8.712	-46.224\\
8.893	-46.899\\
9.075	-47.574\\
9.256	-48.249\\
9.438	-48.924\\
9.620	-49.599\\
9.801	-50.274\\
9.983	-50.949\\
10.164	-51.625\\
10.346	-52.300\\
10.527	-52.975\\
10.709	-53.650\\
10.890	-54.325\\
11.072	-55.000\\
11.253	-55.675\\
11.435	-56.350\\
11.616	-57.025\\
11.798	-57.701\\
11.979	-58.376\\
12.161	-59.051\\
12.342	-59.726\\
12.524	-60.401\\
12.705	-61.076\\
12.887	-61.751\\
13.068	-62.426\\
13.250	-63.101\\
13.431	-63.777\\
13.613	-64.452\\
13.794	-65.127\\
13.976	-65.802\\
14.157	-66.477\\
14.339	-67.152\\
14.520	-67.827\\
14.702	-68.502\\
14.883	-69.177\\
15.065	-69.852\\
15.246	-70.527\\
15.428	-71.201\\
15.609	-71.874\\
15.791	-72.545\\
15.972	-73.213\\
16.154	-73.874\\
16.335	-74.522\\
16.517	-75.145\\
16.698	-75.726\\
16.880	-76.238\\
17.061	-76.655\\
17.243	-76.960\\
17.424	-77.161\\
17.606	-77.281\\
17.787	-77.348\\
17.969	-77.384\\
18.150	-77.403\\
};
\addlegendentry{$\log(\gggd/\gggd(0))$}

\end{axis}
\end{tikzpicture}%
\caption{Normalized linearized entropy $\fffd$ (plain) and Fisher information $\gggd$ (dotted) in logscale}


==> evolfhom_cas-ind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity $v$},
ymin=-2.32797677076355e-08,
ymax=3.025,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-20	0.25\\
-19.6	0.25\\
-19.2	0.25\\
-18.8	0.25\\
-18.4	0.25\\
-18	0.25\\
-17.6	0.25\\
-17.2	0.25\\
-16.8	0.25\\
-16.4	0.25\\
-16	0.25\\
-15.6	0.25\\
-15.2	0.25\\
-14.8	0.25\\
-14.4	0.25\\
-14	0.25\\
-13.6	0.25\\
-13.2	0.25\\
-12.8	0.25\\
-12.4	0.25\\
-12	0.25\\
-11.6	0.25\\
-11.2	0.25\\
-10.8	0.25\\
-10.4	0.25\\
-10	0.25\\
-9.6	0.25\\
-9.2	0.25\\
-8.8	0.25\\
-8.4	0.25\\
-8	0.25\\
-7.6	2.75\\
-7.2	2.75\\
-6.8	2.75\\
-6.4	2.75\\
-6	2.75\\
-5.6	2.75\\
-5.2	2.75\\
-4.8	2.75\\
-4.4	2.75\\
-4	2.75\\
-3.6	2.75\\
-3.2	2.75\\
-2.8	2.75\\
-2.4	2.75\\
-2	2.75\\
-1.6	2.75\\
-1.2	2.75\\
-0.800000000000001	2.75\\
-0.399999999999999	2.75\\
0	2.75\\
0.399999999999999	2.75\\
0.800000000000001	2.75\\
1.2	0.25\\
1.6	0.25\\
2	0.25\\
2.4	0.25\\
2.8	0.25\\
3.2	0.25\\
3.6	0.25\\
4	0.25\\
4.4	0.25\\
4.8	0.25\\
5.2	0.25\\
5.6	0.25\\
6	0.25\\
6.4	0.25\\
6.8	0.25\\
7.2	0.25\\
7.6	0.25\\
8	0.25\\
8.4	0.25\\
8.8	0.25\\
9.2	0.25\\
9.6	0.25\\
10	0.25\\
10.4	0.25\\
10.8	0.25\\
11.2	0.25\\
11.6	0.25\\
12	0.25\\
12.4	0.25\\
12.8	0.25\\
13.2	0.25\\
13.6	0.25\\
14	0.25\\
14.4	0.25\\
14.8	0.25\\
15.2	0.25\\
15.6	0.25\\
16	0.25\\
16.4	0.25\\
16.8	0.25\\
17.2	0.25\\
17.6	0.25\\
18	0.25\\
18.4	0.25\\
18.8	0.25\\
19.2	0.25\\
19.6	0.25\\
20	0.25\\
};
\addlegendentry{$f$ at $t=0$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-20	2.7466896295775\\
-19.6	2.7466896295775\\
-19.2	2.74642913922561\\
-18.8	2.74609366390809\\
-18.4	2.74569622659867\\
-18	2.74523367004734\\
-17.6	2.74470080311338\\
-17.2	2.74409158520457\\
-16.8	2.74339917661829\\
-16.4	2.74261589567122\\
-16	2.74173316653569\\
-15.6	2.7407414631378\\
-15.2	2.73963024921317\\
-14.8	2.73838791452789\\
-14.4	2.73700170736927\\
-14	2.73545766347792\\
-13.6	2.73374053165312\\
-13.2	2.73183369632859\\
-12.8	2.72971909748634\\
-12.4	2.72737714835563\\
-12	2.72478665142966\\
-11.6	2.72192471342697\\
-11.2	2.71876665992659\\
-10.8	2.71528595051514\\
-10.4	2.71145409540125\\
-10	2.70724057457526\\
-9.6	2.70261276072063\\
-9.2	2.69753584721447\\
-8.8	2.69197278268614\\
-8.4	2.68588421373118\\
-8	2.67922843749679\\
-7.6	2.67196136595798\\
-7.2	2.66403650377933\\
-6.8	2.65540494169112\\
-6.4	2.64601536727929\\
-6	2.63581409496564\\
-5.6	2.62474511669169\\
-5.2	2.61275017434913\\
-4.8	2.59976885421616\\
-4.4	2.58573870239741\\
-4	2.57059535825772\\
-3.6	2.55427269964414\\
-3.2	2.53670298854484\\
-2.8	2.51781699739195\\
-2.4	2.49754408199796\\
-2	2.47581214236803\\
-1.6	2.45254736778716\\
-1.2	2.42767357733031\\
-0.800000000000001	2.4011107953651\\
-0.399999999999999	2.3727723319825\\
0	2.34255877392793\\
0.399999999999999	2.310345056807\\
0.800000000000001	2.27629921338902\\
1.2	2.24056000920905\\
1.6	2.20325237691389\\
2	2.16449491065418\\
2.4	2.12440368736502\\
2.8	2.0830942204406\\
3.2	2.04068239051807\\
3.6	1.99728478305711\\
4	1.95301866755012\\
4.4	1.90800175506296\\
4.8	1.86235181828404\\
5.2	1.81618622858495\\
5.6	1.76962144697188\\
6	1.72277249483338\\
6.4	1.67575242323502\\
6.8	1.62867179463256\\
7.2	1.58163818739956\\
7.6	1.53475573098561\\
8	1.48812467753366\\
8.4	1.44184101420352\\
8.8	1.39599611915699\\
9.2	1.35067646308431\\
9.6	1.30596335724281\\
10	1.26193274820528\\
10.4	1.21865505885485\\
10.8	1.17619507460022\\
11.2	1.13461187330822\\
11.6	1.09395879705068\\
12	1.05428346343337\\
12.4	1.01562781400938\\
12.8	0.978028197072409\\
13.2	0.941515481973234\\
13.6	0.906115201998485\\
14	0.871847722792244\\
14.4	0.838728433282239\\
14.8	0.80676795608988\\
15.2	0.775972374452887\\
15.6	0.746343472767034\\
16	0.717878987958323\\
16.4	0.690572869044708\\
16.8	0.664415542598946\\
17.2	0.639394183768496\\
17.6	0.615493007931509\\
18	0.592693730113805\\
18.4	0.570977495819988\\
18.8	0.550339875265331\\
19.2	0.53092338810219\\
19.6	0.514222695743175\\
20	0.514222695743175\\
};
\addlegendentry{$f$ at $t=2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	2.33594019292539\\
-19.6	2.33594019292539\\
-19.2	2.33594019254234\\
-18.8	2.33594019211516\\
-18.4	2.3359401916828\\
-18	2.33594019124983\\
-17.6	2.33594019081677\\
-17.2	2.33594019038371\\
-16.8	2.33594018995065\\
-16.4	2.33594018951758\\
-16	2.33594018908452\\
-15.6	2.33594018865146\\
-15.2	2.33594018821839\\
-14.8	2.33594018778533\\
-14.4	2.33594018735226\\
-14	2.3359401869192\\
-13.6	2.33594018648614\\
-13.2	2.33594018605307\\
-12.8	2.33594018562001\\
-12.4	2.33594018518695\\
-12	2.33594018475388\\
-11.6	2.33594018432082\\
-11.2	2.33594018388776\\
-10.8	2.33594018345469\\
-10.4	2.33594018302163\\
-10	2.33594018258856\\
-9.6	2.3359401821555\\
-9.2	2.33594018172244\\
-8.8	2.33594018128937\\
-8.4	2.33594018085631\\
-8	2.33594018042325\\
-7.6	2.33594017999018\\
-7.2	2.33594017955712\\
-6.8	2.33594017912405\\
-6.4	2.33594017869099\\
-6	2.33594017825793\\
-5.6	2.33594017782486\\
-5.2	2.3359401773918\\
-4.8	2.33594017695874\\
-4.4	2.33594017652567\\
-4	2.33594017609261\\
-3.6	2.33594017565954\\
-3.2	2.33594017522648\\
-2.8	2.33594017479342\\
-2.4	2.33594017436035\\
-2	2.33594017392729\\
-1.6	2.33594017349422\\
-1.2	2.33594017306116\\
-0.800000000000001	2.3359401726281\\
-0.399999999999999	2.33594017219503\\
0	2.33594017176197\\
0.399999999999999	2.33594017132891\\
0.800000000000001	2.33594017089584\\
1.2	2.33594017046278\\
1.6	2.33594017002971\\
2	2.33594016959665\\
2.4	2.33594016916359\\
2.8	2.33594016873052\\
3.2	2.33594016829746\\
3.6	2.3359401678644\\
4	2.33594016743133\\
4.4	2.33594016699827\\
4.8	2.3359401665652\\
5.2	2.33594016613214\\
5.6	2.33594016569908\\
6	2.33594016526601\\
6.4	2.33594016483295\\
6.8	2.33594016439988\\
7.2	2.33594016396682\\
7.6	2.33594016353376\\
8	2.33594016310069\\
8.4	2.33594016266763\\
8.8	2.33594016223456\\
9.2	2.3359401618015\\
9.6	2.33594016136844\\
10	2.33594016093537\\
10.4	2.33594016050231\\
10.8	2.33594016006925\\
11.2	2.33594015963618\\
11.6	2.33594015920312\\
12	2.33594015877005\\
12.4	2.33594015833699\\
12.8	2.33594015790393\\
13.2	2.33594015747086\\
13.6	2.3359401570378\\
14	2.33594015660473\\
14.4	2.33594015617167\\
14.8	2.33594015573861\\
15.2	2.33594015530554\\
15.6	2.33594015487248\\
16	2.33594015443941\\
16.4	2.33594015400635\\
16.8	2.33594015357329\\
17.2	2.33594015314022\\
17.6	2.33594015270716\\
18	2.33594015227411\\
18.4	2.33594015184113\\
18.8	2.33594015140877\\
19.2	2.33594015098159\\
19.6	2.33594015059854\\
20	2.33594015059854\\
};
\addlegendentry{$f$ at $t=20$}

\end{axis}
\end{tikzpicture}%
\caption{Evolution of $f$ in the homogeneous case at three times, the velocity range is $(-20,20)$, the discretization steps are  ${\dvh=0.4}$ and ${\dth=0.01}$.}


==> evolfhom_cas-rand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity $v$},
ymin=-1.1932904672367e-10,
ymax=2.15426642240201,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-20	1.1\\
-19.6	1.1\\
-19.2	1.1\\
-18.8	1.1\\
-18.4	1.1\\
-18	1.1\\
-17.6	1.10000000000001\\
-17.2	1.10000000000006\\
-16.8	1.10000000000044\\
-16.4	1.10000000000041\\
-16	1.10000000000394\\
-15.6	1.10000000001001\\
-15.2	1.10000000003701\\
-14.8	1.10000000009655\\
-14.4	1.10000000059264\\
-14	1.10000000290657\\
-13.6	1.10000000386335\\
-13.2	1.1000000089633\\
-12.8	1.10000005786716\\
-12.4	1.10000011591704\\
-12	1.1000001572036\\
-11.6	1.10000083890741\\
-11.2	1.10000315174014\\
-10.8	1.10000289717686\\
-10.4	1.10000555447761\\
-10	1.1000031254981\\
-9.6	1.10006772946851\\
-9.2	1.10002251871312\\
-8.8	1.10036418286973\\
-8.4	1.10049329439464\\
-8	1.10113505856335\\
-7.6	1.10156568235122\\
-7.2	1.10034424556787\\
-6.8	1.10832418492006\\
-6.4	1.10879341873658\\
-6	1.1077979953373\\
-5.6	1.13097951213827\\
-5.2	1.1057521091682\\
-4.8	1.12509129136423\\
-4.4	1.12271172769772\\
-4	1.28353234083319\\
-3.6	1.10007288347515\\
-3.2	1.35327629688072\\
-2.8	1.27434935926281\\
-2.4	1.34295166690542\\
-2	1.12729269692438\\
-1.6	1.63186933907104\\
-1.2	1.7973709648855\\
-0.800000000000001	1.57467930237753\\
-0.399999999999999	1.28116023965472\\
0	1.95131922743089\\
0.399999999999999	1.95842402036546\\
0.800000000000001	1.72664804335174\\
1.2	1.17868308324806\\
1.6	1.34847720442805\\
2	1.58474850852583\\
2.4	1.46089599158167\\
2.8	1.26106135235702\\
3.2	1.27933314754981\\
3.6	1.30119249828813\\
4	1.20504167822497\\
4.4	1.21672680493616\\
4.8	1.15998202361184\\
5.2	1.10128251142807\\
5.6	1.11083429052005\\
6	1.10240520230072\\
6.4	1.10422049956229\\
6.8	1.10745808649424\\
7.2	1.10246568560753\\
7.6	1.10169878349457\\
8	1.1013375343816\\
8.4	1.10046414713285\\
8.8	1.10042401095951\\
9.2	1.1000434853017\\
9.6	1.10009187096912\\
10	1.10000472811293\\
10.4	1.10000266031318\\
10.8	1.1000053582954\\
11.2	1.10000173554426\\
11.6	1.10000138123708\\
12	1.10000040999609\\
12.4	1.10000004857589\\
12.8	1.10000004978978\\
13.2	1.10000000437911\\
13.6	1.10000000026426\\
14	1.10000000266785\\
14.4	1.10000000015962\\
14.8	1.10000000024228\\
15.2	1.10000000000785\\
15.6	1.10000000000649\\
16	1.10000000000136\\
16.4	1.1000000000018\\
16.8	1.10000000000021\\
17.2	1.10000000000008\\
17.6	1.10000000000002\\
18	1.1\\
18.4	1.1\\
18.8	1.1\\
19.2	1.1\\
19.6	1.1\\
20	1.1\\
};
\addlegendentry{$f$ at $t=0$}

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-20	1.3459574398821\\
-19.6	1.3459574398821\\
-19.2	1.35162341712583\\
-18.8	1.35801107087726\\
-18.4	1.36455828422425\\
-18	1.37119738310219\\
-17.6	1.37791716368534\\
-17.2	1.38471269873634\\
-16.8	1.39157947889464\\
-16.4	1.39851271161596\\
-16	1.4055072316324\\
-15.6	1.41255748615668\\
-15.2	1.41965753029455\\
-14.8	1.42680102471457\\
-14.4	1.43398123450412\\
-14	1.44119102897101\\
-13.6	1.44842288223078\\
-13.2	1.45566887440799\\
-12.8	1.46292069325687\\
-12.4	1.47016963598618\\
-12	1.47740661105517\\
-11.6	1.48462213969531\\
-11.2	1.49180635690501\\
-10.8	1.49894901166443\\
-10.4	1.50603946612442\\
-10	1.51306669353885\\
-9.6	1.52001927473328\\
-9.2	1.526885392936\\
-8.8	1.5336528268388\\
-8.4	1.54030894180474\\
-8	1.54684067919689\\
-7.6	1.55323454386336\\
-7.2	1.55947658987644\\
-6.8	1.56555240468223\\
-6.4	1.57144709186383\\
-6	1.57714525274452\\
-5.6	1.58263096704146\\
-5.2	1.58788777269959\\
-4.8	1.5928986448529\\
-4.4	1.59764597351857\\
-4	1.60211153903653\\
-3.6	1.60627648327395\\
-3.2	1.61012127296936\\
-2.8	1.61362564885356\\
-2.4	1.61676854955403\\
-2	1.61952799124434\\
-1.6	1.62188086950805\\
-1.2	1.62380262255551\\
-0.800000000000001	1.62526664041579\\
-0.399999999999999	1.62624318834003\\
0	1.62669734285506\\
0.399999999999999	1.62658474700292\\
0.800000000000001	1.62594280552999\\
1.2	1.62480072970148\\
1.6	1.62318377989175\\
2	1.62111533559756\\
2.4	1.61861796116645\\
2.8	1.61571396102398\\
3.2	1.61242565538566\\
3.6	1.60877549409665\\
4	1.60478607307438\\
4.4	1.60048009104093\\
4.8	1.59588026985952\\
5.2	1.5910092536261\\
5.6	1.58588949677387\\
6	1.58054314836201\\
6.4	1.57499193767285\\
6.8	1.56925706481901\\
7.2	1.56335909902948\\
7.6	1.55731788650453\\
8	1.55115246912404\\
8.4	1.54488101481117\\
8.8	1.5385207599632\\
9.2	1.53208796404219\\
9.6	1.52559787615789\\
10	1.51906471326284\\
10.4	1.51250164940902\\
10.8	1.50592081538087\\
11.2	1.4993333079168\\
11.6	1.4927492076568\\
12	1.48617760490364\\
12.4	1.47962663225768\\
12.8	1.47310350317607\\
13.2	1.46661455551532\\
13.6	1.46016529913784\\
14	1.453760466697\\
14.4	1.44740406675917\\
14.8	1.4410994384723\\
15.2	1.43484930704846\\
15.6	1.42865583938984\\
16	1.42252069925404\\
16.4	1.41644510143416\\
16.8	1.41042986459648\\
17.2	1.4044754632744\\
17.6	1.39858208587421\\
18	1.392749756725\\
18.4	1.38697900333337\\
18.8	1.38127611730435\\
19.2	1.3756976894561\\
19.6	1.3707368981438\\
20	1.3707368981438\\
};
\addlegendentry{$f$ at $t=2$}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	1.62481441431722\\
-19.6	1.62481441431722\\
-19.2	1.62481441431918\\
-18.8	1.62481441432137\\
-18.4	1.62481441432359\\
-18	1.62481441432581\\
-17.6	1.62481441432803\\
-17.2	1.62481441433025\\
-16.8	1.62481441433247\\
-16.4	1.62481441433469\\
-16	1.62481441433691\\
-15.6	1.62481441433913\\
-15.2	1.62481441434135\\
-14.8	1.62481441434357\\
-14.4	1.62481441434579\\
-14	1.62481441434801\\
-13.6	1.62481441435023\\
-13.2	1.62481441435245\\
-12.8	1.62481441435467\\
-12.4	1.62481441435689\\
-12	1.62481441435911\\
-11.6	1.62481441436132\\
-11.2	1.62481441436354\\
-10.8	1.62481441436576\\
-10.4	1.62481441436798\\
-10	1.6248144143702\\
-9.6	1.62481441437242\\
-9.2	1.62481441437464\\
-8.8	1.62481441437686\\
-8.4	1.62481441437908\\
-8	1.6248144143813\\
-7.6	1.62481441438352\\
-7.2	1.62481441438574\\
-6.8	1.62481441438796\\
-6.4	1.62481441439018\\
-6	1.6248144143924\\
-5.6	1.62481441439462\\
-5.2	1.62481441439684\\
-4.8	1.62481441439906\\
-4.4	1.62481441440128\\
-4	1.6248144144035\\
-3.6	1.62481441440572\\
-3.2	1.62481441440794\\
-2.8	1.62481441441016\\
-2.4	1.62481441441238\\
-2	1.6248144144146\\
-1.6	1.62481441441682\\
-1.2	1.62481441441904\\
-0.800000000000001	1.62481441442126\\
-0.399999999999999	1.62481441442348\\
0	1.6248144144257\\
0.399999999999999	1.62481441442792\\
0.800000000000001	1.62481441443014\\
1.2	1.62481441443236\\
1.6	1.62481441443458\\
2	1.6248144144368\\
2.4	1.62481441443902\\
2.8	1.62481441444124\\
3.2	1.62481441444346\\
3.6	1.62481441444568\\
4	1.6248144144479\\
4.4	1.62481441445012\\
4.8	1.62481441445234\\
5.2	1.62481441445456\\
5.6	1.62481441445678\\
6	1.624814414459\\
6.4	1.62481441446122\\
6.8	1.62481441446344\\
7.2	1.62481441446566\\
7.6	1.62481441446788\\
8	1.6248144144701\\
8.4	1.62481441447231\\
8.8	1.62481441447453\\
9.2	1.62481441447675\\
9.6	1.62481441447897\\
10	1.62481441448119\\
10.4	1.62481441448341\\
10.8	1.62481441448563\\
11.2	1.62481441448785\\
11.6	1.62481441449007\\
12	1.62481441449229\\
12.4	1.62481441449451\\
12.8	1.62481441449673\\
13.2	1.62481441449895\\
13.6	1.62481441450117\\
14	1.62481441450339\\
14.4	1.62481441450561\\
14.8	1.62481441450783\\
15.2	1.62481441451005\\
15.6	1.62481441451227\\
16	1.62481441451449\\
16.4	1.62481441451671\\
16.8	1.62481441451893\\
17.2	1.62481441452115\\
17.6	1.62481441452337\\
18	1.62481441452559\\
18.4	1.62481441452781\\
18.8	1.62481441453002\\
19.2	1.62481441453221\\
19.6	1.62481441453418\\
20	1.62481441453418\\
};
\addlegendentry{$f$ at $t=20$}

\end{axis}
\end{tikzpicture}%
\caption{Evolution of $f$ in the homogeneous case at three times, the velocity range is $(-20,20)$, the discretization steps are  ${\dvh=0.4}$ and ${\dth=0.01}$.}


==> evolfinhom_t-0_cas-rings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\end{tikzpicture}%
\caption{Initial datum $f^0$ in the inhomogeneous case, the velocity range is $(-20,20)$, the space range is $(0,1)$ the discretization steps are  $\dvh=0.4$, $\dxh=0.01$ and $\dth=0.0005$.}

